Explosive Nucleosynthesis from GRB and Hypernova Progenitors: Direct Collapse versus Fallback

The collapsar engine behind long-duration gamma-ray bursts extracts the energy released from the rapid accretion of a collapsing star onto a stellar-massed black hole. In a collapsing star, this black hole can form in two ways: the direct collapse of the stellar core into a black hole and the delayed collapse of a black hole caused by fallback in a weak supernova explosion. In the case of a delayed-collapse black hole, the strong collapsar-driven explosion overtakes the weak supernova explosion before shock breakout, and it is very difficult to distinguish this black hole formation scenario from the direct collapse scenario. However, the delayed-collapse mechanism, with its double explosion, produces explosive nucleosynthetic yields that are very different from the direct collapse scenario. We present 1-dimensional studies of the nucleosynthetic yields from both black hole formation scenarios, deriving differences and trends in their nucleosynthetic yields.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{Explosion Models}
\tablehead{
  \colhead{Model}
& \colhead{t$_{\rm delay}$\tablenotemark{a}}
& \colhead{$\dot{E}$\tablenotemark{b}}
& \colhead{t$_{\rm Heating}$\tablenotemark{c}}
& \colhead{E$_{\rm Explosion}$\tablenotemark{d}}
& \colhead{M$_{\rm Remnant}$\tablenotemark{e}} \\
\colhead{Name}
& \colhead{(s)}
& \colhead{($10^{54}$erg\,s$^{-1}$)}
& \colhead{(ms)}
& \colhead{(10$^{51}$\,erg)}
& \colhead{(M$_\odot$)}
}
\startdata
23Weak & 0 & 1  & 4 & 0.25 & 2.1 \\
23WS0.7 & 0.7\tablenotemark{f} & 8 & 3 & 15 & 1.4 \\
23WS1.0 & 1.0\tablenotemark{f} & 8 & 3 & 15 & 1.6 \\
23WS2.6 & 2.6\tablenotemark{f} & 8 & 5 & 16 & 1.8 \\
23Strong & 0 & 8  & 4 & 14 & 1.4 \\
40Weak & 0 & 2  & 24 & 0.1 & 6.3 \\
40WS1.0 & 1.0\tablenotemark{f} & 15  & 15 & 16 & 2.4 \\
40WS4.8 & 4.8\tablenotemark{f} & 15  & 16 & 16 & 3.0 \\
40WS6.8 & 6.8\tablenotemark{f} & 15  & 19 & 17 & 3.2 \\
40Strong & 0 & 15  & 24 & 13 & 2.4 \\
\enddata

\tablenotetext{a}{Delay between the beginning of simulation and the
time we begin to deposit energy.}  \tablenotetext{b}{Energy deposited
in the inner 15 zones of the simulation.  For the delayed explosions,
we use the heating rate for the weak explosion and then, after a
delay, add the heating rate listed in the table.}
\tablenotetext{c}{Time that we deposit the energy.}
\tablenotetext{d}{Total kinetic energy in the explosion when the shock
hits the edge of the star.}  \tablenotetext{e}{Mass of material that
will not escape the gravitational potential well of the remnant.  Some
of this material is still moving outward at the end of the simulation,
but its velocity is less than the escape velocity.}
\tablenotetext{f}{The delay times for the 23\,M$_\odot$ models
correspond to the onset of accretion (23WS0.7), a 1.6\,M$_\odot$
remnant (23WS1.0), and a 1.7\,M$_\odot$ remnant (23WS2.6).  The delay
times for the 40\,M$_\odot$ models correspond to an early explosion at
1.0s (40WS1.0), the onset of accretion (40WS4.8), and a 2.6\,M$_\odot$
remnant (23WS2.6).}

\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{Detailed Yields (M$_\odot$) Before Decay of Radioactive Species for 40\,M$_\odot$ Progenitor}
\tablehead{
  \colhead{Species}
& \colhead{Weak}
& \colhead{WS6.8s}
& \colhead{WS4.8s}
& \colhead{WS1.0s}
& \colhead{Strong}}

\startdata

$^{ 3}$He & 2.36E-25 & 1.00E-17 & 4.92E-17 & 3.21E-15 & 1.56E-15 \\    
$^{ 4}$He & 4.59E-03 & 3.16E-02 & 7.27E-02 & 1.28E-02 & 8.97E-02 \\    
$^{ 6}$Li & 3.15E-21 & 1.78E-19 & 1.69E-19 & 1.91E-19 & 1.88E-19 \\    
$^{ 7}$Li & 1.51E-25 & 1.79E-21 & 4.57E-21 & 1.23E-20 & 7.01E-21 \\    
$^{ 7}$Be & 6.76E-24 & 9.14E-21 & 8.90E-21 & 8.45E-21 & 6.26E-21 \\    
$^{ 8}$Be & 1.93E-25 & 1.99E-06 & 1.35E-06 & 1.20E-06 & 2.41E-06 \\    
$^{ 9}$Be & 1.66E-23 & 1.60E-21 & 7.94E-22 & 6.28E-22 & 2.25E-22 \\    
$^{ 8}$B  & 1.52E-41 & 1.17E-33 & 7.96E-34 & 1.81E-36 & 2.08E-38 \\    
$^{10}$B  & 3.92E-20 & 1.21E-19 & 1.85E-19 & 2.42E-19 & 4.37E-19 \\    
$^{11}$B  & 8.76E-25 & 1.49E-12 & 2.14E-12 & 1.82E-13 & 1.91E-13 \\    
$^{11}$C  & 1.88E-23 & 1.92E-17 & 2.31E-17 & 2.71E-17 & 1.19E-17 \\    
$^{12}$C  & 1.39E-01 & 5.00E-01 & 5.13E-01 & 3.79E-01 & 3.89E-01 \\    
$^{13}$C  & 5.32E-09 & 4.80E-06 & 5.26E-06 & 1.19E-06 & 1.29E-06 \\    
$^{14}$C  & 1.08E-12 & 8.33E-07 & 1.30E-06 & 3.71E-07 & 2.81E-07 \\    
$^{12}$N  & 2.74E-36 & 8.20E-31 & 1.17E-30 & 1.47E-31 & 2.25E-34 \\    
$^{13}$N  & 8.56E-09 & 7.80E-08 & 1.01E-07 & 1.18E-07 & 1.22E-07 \\    
$^{14}$N  & 1.15E-12 & 7.76E-07 & 1.19E-06 & 7.60E-07 & 3.59E-07 \\    
$^{15}$N  & 8.91E-14 & 1.04E-07 & 1.46E-07 & 7.74E-08 & 7.81E-08 \\    
$^{14}$O  & 2.14E-15 & 8.57E-12 & 1.26E-11 & 1.54E-12 & 1.39E-12 \\    
$^{15}$O  & 9.64E-19 & 7.79E-11 & 9.43E-11 & 3.12E-10 & 1.20E-10 \\    
$^{16}$O  & 6.63E-01 & 3.43E+00 & 3.60E+00 & 3.24E+00 & 2.66E+00 \\    
$^{17}$O  & 4.72E-09 & 4.65E-07 & 4.82E-07 & 1.74E-07 & 1.67E-07 \\    
$^{18}$O  & 1.83E-11 & 1.14E-07 & 9.86E-08 & 7.40E-08 & 7.31E-08 \\    
$^{19}$O  & 1.09E-17 & 4.58E-12 & 1.83E-12 & 2.07E-12 & 2.00E-12 \\    
$^{17}$F  & 3.04E-14 & 4.82E-15 & 5.20E-15 & 6.73E-15 & 8.72E-15 \\    
$^{18}$F  & 6.16E-14 & 3.16E-09 & 3.68E-09 & 6.57E-09 & 2.74E-09 \\    
$^{19}$F  & 4.28E-10 & 3.17E-08 & 3.96E-08 & 2.69E-08 & 2.78E-08 \\    
$^{20}$F  & 1.17E-14 & 1.08E-09 & 1.45E-09 & 7.33E-10 & 7.04E-10 \\    
$^{21}$F  & 1.88E-19 & 1.15E-11 & 1.97E-11 & 3.33E-11 & 1.94E-11 \\    
$^{17}$Ne & 1.43E-64 & 1.05E-37 & 9.60E-40 & 4.06E-41 & 1.24E-41 \\    
$^{18}$Ne & 5.79E-23 & 1.25E-16 & 1.49E-16 & 1.76E-18 & 5.04E-19 \\    
$^{19}$Ne & 6.37E-21 & 1.86E-14 & 3.48E-14 & 1.59E-13 & 4.34E-14 \\    
$^{20}$Ne & 4.63E-02 & 1.80E-01 & 1.77E-01 & 1.71E-01 & 1.61E-01 \\    
$^{21}$Ne & 2.62E-04 & 1.29E-03 & 1.31E-03 & 1.07E-03 & 1.11E-03 \\    
$^{22}$Ne & 9.24E-03 & 3.46E-02 & 3.44E-02 & 2.24E-02 & 2.41E-02 \\    
$^{23}$Ne & 9.94E-09 & 2.36E-05 & 2.39E-05 & 1.75E-05 & 1.69E-05 \\    
$^{24}$Ne & 1.39E-15 & 1.80E-09 & 2.11E-09 & 1.24E-09 & 1.20E-09 \\    
$^{19}$Na & 1.25E-45 & 3.94E-31 & 1.74E-31 & 9.07E-35 & 4.07E-40 \\    
$^{20}$Na & 3.42E-32 & 2.56E-18 & 4.89E-18 & 7.17E-21 & 8.19E-23 \\    
$^{21}$Na & 1.22E-11 & 5.24E-09 & 7.42E-09 & 7.91E-09 & 7.43E-09 \\    
$^{22}$Na & 2.72E-08 & 6.54E-07 & 1.32E-06 & 1.23E-06 & 9.97E-07 \\    
$^{23}$Na & 6.09E-04 & 3.13E-03 & 3.56E-03 & 2.08E-03 & 1.98E-03 \\    
$^{24}$Na & 1.39E-08 & 3.56E-05 & 4.39E-05 & 1.91E-05 & 1.93E-05 \\    
$^{25}$Na & 3.10E-13 & 3.28E-07 & 4.45E-07 & 1.74E-07 & 1.72E-07 \\    
$^{26}$Na & 1.48E-19 & 1.97E-10 & 1.85E-10 & 4.41E-11 & 2.90E-11 \\    
$^{27}$Na & 3.85E-27 & 2.09E-14 & 5.83E-15 & 4.44E-16 & 1.25E-16 \\    
$^{20}$Mg & 2.14E-60 & 3.69E-37 & 5.85E-38 & 1.60E-42 & 2.50E-51 \\    
$^{21}$Mg & 2.19E-43 & 7.35E-21 & 6.30E-21 & 3.61E-25 & 2.04E-31 \\    
$^{22}$Mg & 9.57E-19 & 8.19E-11 & 1.25E-10 & 1.46E-12 & 2.00E-14 \\    
$^{23}$Mg & 1.51E-15 & 3.27E-06 & 5.21E-06 & 1.15E-05 & 6.15E-06 \\    
$^{24}$Mg & 3.15E-03 & 4.05E-02 & 4.70E-02 & 4.19E-02 & 2.82E-02 \\    
$^{25}$Mg & 9.72E-04 & 6.94E-03 & 7.06E-03 & 5.10E-03 & 4.34E-03 \\    
$^{26}$Mg & 2.19E-03 & 1.11E-02 & 1.12E-02 & 7.63E-03 & 6.72E-03 \\    
$^{27}$Mg & 1.11E-09 & 5.80E-06 & 7.10E-06 & 3.20E-06 & 3.07E-06 \\    
$^{28}$Mg & 2.75E-14 & 5.87E-08 & 8.21E-08 & 3.00E-08 & 2.95E-08 \\    
$^{29}$Mg & 6.28E-21 & 7.88E-12 & 1.22E-12 & 1.43E-12 & 9.81E-13 \\    
$^{22}$Al & 2.67E-72 & 8.31E-39 & 1.97E-39 & 7.12E-47 & 2.42E-57 \\    
$^{23}$Al & 1.60E-36 & 1.06E-22 & 1.04E-22 & 2.48E-24 & 2.07E-32 \\    
$^{24}$Al & 5.18E-24 & 1.39E-14 & 3.22E-14 & 2.93E-16 & 2.03E-18 \\    
$^{25}$Al & 2.69E-10 & 1.65E-07 & 3.54E-07 & 2.02E-08 & 1.71E-08 \\    
$^{26}$Al & 1.44E-09 & 9.83E-06 & 1.40E-05 & 1.38E-05 & 6.73E-06 \\    
$^{27}$Al & 1.09E-04 & 1.52E-03 & 1.56E-03 & 1.77E-03 & 8.32E-04 \\    
$^{28}$Al & 2.47E-09 & 5.01E-05 & 4.31E-05 & 1.72E-05 & 1.05E-05 \\    
$^{29}$Al & 1.73E-13 & 1.30E-06 & 1.27E-06 & 2.69E-07 & 2.30E-07 \\    
$^{30}$Al & 8.35E-19 & 1.42E-09 & 2.28E-09 & 4.39E-10 & 3.90E-10 \\    
$^{31}$Al & 1.59E-24 & 2.25E-12 & 3.84E-12 & 3.96E-13 & 2.77E-13 \\    
$^{23}$Si & 2.15E-91 & 9.25E-49 & 7.60E-50 & 5.93E-59 & 1.67E-72 \\    
$^{24}$Si & 1.24E-45 & 1.27E-23 & 5.44E-24 & 9.85E-27 & 1.37E-29 \\    
$^{25}$Si & 2.31E-34 & 6.14E-16 & 7.02E-16 & 2.23E-19 & 4.02E-27 \\    
$^{26}$Si & 1.34E-18 & 5.13E-09 & 8.88E-09 & 1.36E-10 & 4.36E-11 \\    
$^{27}$Si & 5.56E-16 & 4.06E-07 & 8.04E-07 & 2.94E-06 & 1.59E-06 \\    
$^{28}$Si & 6.35E-04 & 7.16E-02 & 1.24E-01 & 5.32E-01 & 4.65E-01 \\    
$^{29}$Si & 7.03E-05 & 3.74E-03 & 4.72E-03 & 5.71E-03 & 2.46E-03 \\    
$^{30}$Si & 2.77E-05 & 6.07E-03 & 8.12E-03 & 8.25E-03 & 4.62E-03 \\    
$^{31}$Si & 1.06E-09 & 2.86E-05 & 3.26E-05 & 2.52E-05 & 9.29E-06 \\    
$^{32}$Si & 3.40E-11 & 1.39E-06 & 1.91E-06 & 4.78E-07 & 1.60E-07 \\    
$^{33}$Si & 4.43E-17 & 9.67E-11 & 1.77E-10 & 5.04E-11 & 4.55E-11 \\    
$^{34}$Si & 1.40E-22 & 1.14E-13 & 2.91E-13 & 5.32E-14 & 4.40E-14 \\    
$^{27}$P  & 3.43E-32 & 2.79E-16 & 5.20E-16 & 1.82E-17 & 1.03E-24 \\    
$^{28}$P  & 9.17E-27 & 8.17E-12 & 1.06E-11 & 1.54E-14 & 4.55E-19 \\    
$^{29}$P  & 5.60E-13 & 1.92E-07 & 3.03E-07 & 4.05E-09 & 2.36E-07 \\    
$^{30}$P  & 1.01E-11 & 7.71E-07 & 1.57E-06 & 9.47E-06 & 4.24E-06 \\    
$^{31}$P  & 7.62E-06 & 6.50E-04 & 8.81E-04 & 1.70E-03 & 8.72E-04 \\    
$^{32}$P  & 4.14E-09 & 7.55E-06 & 9.17E-06 & 5.45E-06 & 2.17E-06 \\    
$^{33}$P  & 4.57E-09 & 9.57E-06 & 1.27E-05 & 6.27E-06 & 4.62E-06 \\    
$^{34}$P  & 5.41E-14 & 4.52E-08 & 6.85E-08 & 1.73E-08 & 1.50E-08 \\    
$^{35}$P  & 2.51E-18 & 1.61E-09 & 2.17E-09 & 2.63E-10 & 2.98E-10 \\    
$^{36}$P  & 3.95E-24 & 1.06E-14 & 4.58E-15 & 3.75E-15 & 3.63E-15 \\    
$^{37}$P  & 3.72E-30 & 9.36E-17 & 7.42E-17 & 9.87E-18 & 6.16E-18 \\    
$^{38}$P  & 4.09E-39 & 1.04E-22 & 2.04E-24 & 3.92E-25 & 5.26E-26 \\    
$^{28}$S  & 1.60E-48 & 4.34E-25 & 2.01E-25 & 2.63E-27 & 6.99E-26 \\    
$^{29}$S  & 5.11E-38 & 1.15E-15 & 7.92E-16 & 3.62E-19 & 9.48E-25 \\    
$^{30}$S  & 6.48E-22 & 8.23E-09 & 5.59E-09 & 2.66E-10 & 2.82E-08 \\    
$^{31}$S  & 1.43E-19 & 1.79E-07 & 1.43E-07 & 3.01E-07 & 2.19E-07 \\    
$^{32}$S  & 3.22E-04 & 3.52E-02 & 5.53E-02 & 2.77E-01 & 2.50E-01 \\    
$^{33}$S  & 1.84E-05 & 1.75E-04 & 2.25E-04 & 6.54E-04 & 4.41E-04 \\    
$^{34}$S  & 1.63E-05 & 3.03E-03 & 4.13E-03 & 1.49E-02 & 9.33E-03 \\    
$^{35}$S  & 5.96E-08 & 7.17E-06 & 9.12E-06 & 1.59E-05 & 7.44E-06 \\    
$^{36}$S  & 8.81E-08 & 1.19E-05 & 1.59E-05 & 1.58E-05 & 6.41E-06 \\    
$^{37}$S  & 1.59E-13 & 2.46E-09 & 2.47E-09 & 1.36E-09 & 1.33E-09 \\    
$^{38}$S  & 1.99E-18 & 1.18E-11 & 2.44E-11 & 8.03E-12 & 7.62E-12 \\    
$^{39}$S  & 9.28E-24 & 2.27E-14 & 4.49E-14 & 1.15E-14 & 1.08E-14 \\    
$^{40}$S  & 1.34E-28 & 1.10E-16 & 4.11E-16 & 6.80E-17 & 6.09E-17 \\    
$^{41}$S  & 9.60E-36 & 1.02E-20 & 2.97E-21 & 7.00E-22 & 4.35E-22 \\    
$^{42}$S  & 1.23E-40 & 3.61E-23 & 1.54E-22 & 1.08E-23 & 8.01E-24 \\    
$^{31}$Cl & 7.43E-38 & 1.04E-19 & 3.17E-20 & 2.01E-20 & 2.48E-23 \\    
$^{32}$Cl & 1.04E-30 & 6.72E-12 & 2.76E-12 & 2.67E-14 & 5.93E-18 \\    
$^{33}$Cl & 4.54E-13 & 4.89E-07 & 1.62E-06 & 1.63E-08 & 4.62E-08 \\    
$^{34}$Cl & 1.30E-14 & 7.89E-08 & 1.33E-07 & 1.20E-07 & 2.36E-06 \\    
$^{35}$Cl & 4.04E-06 & 4.29E-05 & 4.99E-05 & 3.78E-04 & 2.63E-04 \\    
$^{36}$Cl & 1.58E-07 & 1.39E-06 & 1.80E-06 & 3.01E-06 & 1.89E-06 \\    
$^{37}$Cl & 4.42E-06 & 3.45E-05 & 3.90E-05 & 2.85E-05 & 2.33E-05 \\    
$^{38}$Cl & 5.71E-11 & 5.01E-07 & 5.96E-07 & 2.69E-07 & 2.48E-07 \\    
$^{39}$Cl & 7.67E-15 & 8.43E-08 & 9.57E-08 & 2.15E-08 & 1.65E-08 \\    
$^{40}$Cl & 2.41E-19 & 6.57E-10 & 8.25E-10 & 1.90E-10 & 1.71E-10 \\    
$^{41}$Cl & 2.25E-23 & 1.91E-10 & 1.94E-10 & 1.93E-11 & 1.04E-11 \\    
$^{42}$Cl & 4.56E-28 & 4.03E-13 & 5.54E-13 & 6.54E-14 & 5.03E-14 \\    
$^{43}$Cl & 1.72E-32 & 1.05E-13 & 9.08E-14 & 4.12E-15 & 1.67E-15 \\    
$^{44}$Cl & 1.04E-39 & 6.64E-20 & 3.89E-20 & 3.50E-21 & 1.89E-21 \\    
$^{45}$Cl & 8.64E-44 & 8.69E-22 & 6.30E-21 & 3.09E-22 & 2.20E-22 \\    
$^{32}$Ar & 1.62E-53 & 3.17E-24 & 5.48E-25 & 6.83E-26 & 3.62E-22 \\    
$^{33}$Ar & 7.41E-43 & 2.27E-16 & 3.98E-17 & 7.92E-20 & 6.59E-21 \\    
$^{34}$Ar & 3.19E-22 & 1.82E-08 & 2.73E-08 & 5.05E-10 & 2.36E-07 \\    
$^{35}$Ar & 2.42E-22 & 6.10E-08 & 3.83E-08 & 1.01E-08 & 3.31E-07 \\    
$^{36}$Ar & 7.35E-05 & 6.75E-03 & 9.08E-03 & 4.63E-02 & 4.55E-02 \\    
$^{37}$Ar & 7.19E-07 & 1.10E-05 & 1.38E-05 & 7.02E-05 & 4.02E-05 \\    
$^{38}$Ar & 1.50E-05 & 1.58E-03 & 1.98E-03 & 1.13E-02 & 5.76E-03 \\    
$^{39}$Ar & 3.24E-07 & 3.58E-06 & 4.21E-06 & 2.48E-06 & 2.13E-06 \\    
$^{40}$Ar & 3.60E-08 & 1.70E-06 & 2.26E-06 & 2.06E-06 & 8.12E-07 \\    
$^{41}$Ar & 5.06E-13 & 2.26E-08 & 2.40E-08 & 1.34E-08 & 6.72E-09 \\    
$^{42}$Ar & 3.68E-17 & 7.43E-09 & 1.07E-08 & 1.66E-08 & 2.80E-09 \\    
$^{43}$Ar & 9.40E-22 & 7.18E-12 & 1.32E-11 & 8.69E-12 & 3.15E-12 \\    
$^{44}$Ar & 3.77E-26 & 2.06E-12 & 2.31E-12 & 1.27E-12 & 2.07E-13 \\    
$^{45}$Ar & 4.08E-31 & 1.67E-15 & 2.05E-15 & 6.99E-16 & 2.62E-16 \\    
$^{46}$Ar & 6.45E-36 & 1.84E-16 & 2.43E-16 & 1.01E-16 & 1.15E-17 \\    
$^{35}$K  & 1.13E-40 & 1.12E-20 & 6.53E-21 & 2.65E-22 & 4.24E-26 \\    
$^{36}$K  & 8.84E-35 & 1.65E-12 & 5.98E-13 & 4.78E-15 & 4.44E-16 \\    
$^{37}$K  & 1.09E-14 & 3.49E-08 & 9.07E-08 & 6.68E-10 & 3.34E-10 \\    
$^{38}$K  & 6.47E-16 & 1.35E-08 & 2.38E-08 & 1.26E-08 & 1.67E-06 \\    
$^{39}$K  & 3.61E-06 & 3.91E-05 & 4.24E-05 & 2.01E-04 & 2.76E-04 \\    
$^{40}$K  & 1.92E-07 & 1.20E-06 & 1.31E-06 & 1.61E-06 & 1.21E-06 \\    
$^{41}$K  & 5.82E-07 & 3.43E-06 & 3.76E-06 & 2.89E-06 & 2.27E-06 \\    
$^{42}$K  & 1.15E-10 & 7.45E-07 & 9.07E-07 & 5.61E-07 & 3.05E-07 \\    
$^{43}$K  & 6.37E-14 & 4.80E-07 & 6.11E-07 & 2.77E-07 & 9.30E-08 \\    
$^{44}$K  & 9.58E-18 & 9.26E-08 & 1.33E-07 & 6.86E-08 & 1.46E-08 \\    
$^{45}$K  & 2.39E-21 & 4.73E-08 & 8.00E-08 & 5.25E-08 & 7.27E-09 \\    
$^{46}$K  & 6.39E-26 & 1.98E-09 & 4.57E-09 & 4.79E-09 & 5.43E-10 \\    
$^{47}$K  & 1.39E-30 & 8.55E-11 & 2.39E-10 & 4.20E-10 & 3.61E-11 \\    
$^{48}$K  & 7.22E-36 & 5.76E-17 & 2.62E-16 & 1.78E-16 & 3.29E-17 \\    
$^{49}$K  & 7.42E-41 & 8.97E-19 & 2.86E-18 & 2.67E-18 & 4.49E-19 \\    
$^{36}$Ca & 1.48E-50 & 3.66E-22 & 6.15E-23 & 1.25E-24 & 3.09E-26 \\    
$^{37}$Ca & 1.39E-46 & 1.00E-15 & 1.27E-16 & 3.24E-19 & 8.33E-19 \\    
$^{38}$Ca & 5.03E-25 & 2.29E-10 & 3.44E-10 & 2.36E-12 & 2.88E-09 \\    
$^{39}$Ca & 1.40E-25 & 5.46E-09 & 8.64E-09 & 7.46E-10 & 7.00E-08 \\    
$^{40}$Ca & 5.91E-05 & 5.45E-03 & 6.89E-03 & 3.32E-02 & 3.48E-02 \\    
$^{41}$Ca & 2.38E-06 & 8.89E-06 & 9.26E-06 & 1.17E-05 & 9.67E-06 \\    
$^{42}$Ca & 5.84E-07 & 5.83E-05 & 6.20E-05 & 4.13E-04 & 2.14E-04 \\    
$^{43}$Ca & 1.13E-07 & 9.68E-07 & 1.07E-06 & 1.29E-06 & 9.46E-07 \\    
$^{44}$Ca & 1.41E-06 & 8.73E-06 & 9.85E-06 & 7.99E-06 & 6.32E-06 \\    
$^{45}$Ca & 1.39E-08 & 7.69E-07 & 9.87E-07 & 8.96E-07 & 3.68E-07 \\    
$^{46}$Ca & 3.09E-09 & 6.55E-07 & 9.07E-07 & 1.55E-06 & 4.61E-07 \\    
$^{47}$Ca & 2.03E-12 & 4.85E-08 & 7.88E-08 & 1.75E-07 & 2.95E-08 \\    
$^{48}$Ca & 1.39E-07 & 6.44E-07 & 6.70E-07 & 5.99E-07 & 4.81E-07 \\    
$^{49}$Ca & 7.30E-13 & 2.49E-09 & 2.79E-09 & 1.89E-09 & 1.82E-09 \\    
$^{40}$Sc & 1.86E-39 & 8.41E-19 & 1.21E-18 & 4.30E-19 & 5.04E-22 \\    
$^{41}$Sc & 9.21E-18 & 1.29E-11 & 2.05E-10 & 1.10E-12 & 5.09E-15 \\    
$^{42}$Sc & 6.68E-18 & 4.12E-12 & 1.39E-11 & 6.62E-11 & 6.68E-10 \\    
$^{43}$Sc & 6.31E-16 & 1.61E-08 & 1.20E-07 & 3.89E-08 & 1.37E-05 \\    
$^{44}$Sc & 1.26E-16 & 2.66E-09 & 2.98E-09 & 2.64E-08 & 1.94E-08 \\    
$^{45}$Sc & 9.38E-08 & 3.62E-07 & 3.90E-07 & 8.97E-07 & 6.37E-07 \\    
$^{46}$Sc & 3.68E-09 & 2.52E-07 & 3.17E-07 & 7.28E-07 & 3.40E-07 \\    
$^{47}$Sc & 3.67E-11 & 2.65E-07 & 3.57E-07 & 8.73E-07 & 2.65E-07 \\    
$^{48}$Sc & 2.74E-14 & 9.38E-08 & 1.31E-07 & 5.35E-07 & 1.16E-07 \\    
$^{49}$Sc & 4.88E-15 & 3.64E-08 & 5.45E-08 & 2.00E-07 & 3.64E-08 \\    
$^{50}$Sc & 5.74E-20 & 1.01E-10 & 1.24E-10 & 2.57E-10 & 5.30E-11 \\    
$^{51}$Sc & 2.04E-24 & 6.17E-12 & 9.09E-12 & 2.05E-11 & 2.50E-12 \\    
$^{41}$Ti & 8.98E-53 & 7.87E-23 & 2.30E-23 & 1.01E-25 & 2.94E-30 \\    
$^{42}$Ti & 7.03E-30 & 3.52E-15 & 1.29E-14 & 1.07E-17 & 1.07E-15 \\    
$^{43}$Ti & 1.19E-27 & 5.97E-10 & 1.72E-09 & 7.14E-11 & 3.68E-09 \\    
$^{44}$Ti & 3.59E-17 & 2.62E-05 & 1.99E-04 & 3.82E-05 & 1.82E-03 \\    
$^{45}$Ti & 7.98E-19 & 5.00E-08 & 8.64E-08 & 2.92E-07 & 2.28E-07 \\    
$^{46}$Ti & 2.24E-07 & 5.89E-05 & 6.98E-05 & 3.12E-04 & 2.08E-04 \\    
$^{47}$Ti & 2.11E-07 & 1.25E-06 & 1.18E-06 & 3.57E-06 & 2.58E-06 \\    
$^{48}$Ti & 2.04E-06 & 8.25E-06 & 7.97E-06 & 1.29E-05 & 1.14E-05 \\    
$^{49}$Ti & 3.26E-07 & 2.44E-06 & 2.74E-06 & 2.55E-06 & 2.14E-06 \\    
$^{50}$Ti & 1.71E-07 & 2.87E-06 & 3.47E-06 & 4.06E-06 & 2.64E-06 \\    
$^{51}$Ti & 4.04E-12 & 8.36E-08 & 8.35E-08 & 4.98E-08 & 2.72E-08 \\    
$^{52}$Ti & 2.38E-16 & 1.32E-08 & 1.89E-08 & 2.78E-08 & 4.26E-09 \\    
$^{53}$Ti & 6.20E-21 & 1.05E-11 & 2.23E-11 & 1.02E-11 & 5.38E-12 \\    
$^{43}$V  & 3.75E-48 & 2.47E-27 & 6.96E-27 & 7.32E-30 & 1.14E-33 \\    
$^{44}$V  & 6.41E-41 & 2.34E-16 & 4.54E-16 & 1.98E-18 & 7.70E-23 \\    
$^{45}$V  & 1.06E-28 & 4.21E-09 & 1.67E-08 & 7.50E-11 & 1.62E-11 \\    
$^{46}$V  & 1.16E-30 & 1.12E-10 & 3.55E-10 & 7.77E-12 & 2.02E-09 \\    
$^{47}$V  & 3.72E-17 & 5.41E-08 & 3.28E-07 & 1.92E-07 & 1.16E-05 \\    
$^{48}$V  & 1.20E-16 & 6.27E-08 & 5.30E-08 & 3.32E-07 & 2.99E-07 \\    
$^{49}$V  & 2.30E-15 & 1.15E-07 & 9.64E-08 & 1.01E-06 & 9.04E-07 \\    
$^{50}$V  & 8.02E-10 & 1.71E-08 & 1.97E-08 & 2.48E-07 & 2.43E-07 \\    
$^{51}$V  & 3.79E-07 & 1.67E-06 & 1.78E-06 & 2.37E-06 & 2.46E-06 \\    
$^{52}$V  & 9.35E-11 & 4.95E-07 & 5.96E-07 & 5.17E-07 & 3.07E-07 \\    
$^{53}$V  & 1.96E-14 & 2.06E-07 & 2.72E-07 & 3.55E-07 & 8.92E-08 \\    
$^{54}$V  & 1.34E-18 & 1.87E-09 & 2.49E-09 & 1.43E-09 & 6.72E-10 \\    
$^{55}$V  & 6.11E-23 & 9.31E-11 & 2.36E-10 & 4.00E-10 & 4.88E-11 \\    
$^{44}$Cr & 9.37E-63 & 2.81E-32 & 2.06E-32 & 1.62E-37 & 2.36E-49 \\    
$^{45}$Cr & 8.71E-54 & 2.21E-20 & 7.97E-21 & 1.34E-24 & 9.69E-28 \\    
$^{46}$Cr & 4.43E-41 & 2.92E-12 & 4.97E-12 & 1.81E-14 & 3.97E-12 \\    
$^{47}$Cr & 7.52E-40 & 2.59E-09 & 1.03E-08 & 7.56E-10 & 5.18E-08 \\    
$^{48}$Cr & 7.56E-27 & 2.57E-05 & 1.14E-04 & 2.65E-04 & 1.08E-03 \\    
$^{49}$Cr & 1.49E-26 & 5.08E-07 & 8.82E-07 & 4.51E-06 & 6.25E-06 \\    
$^{50}$Cr & 6.46E-07 & 7.81E-05 & 1.25E-04 & 6.99E-04 & 7.62E-04 \\    
$^{51}$Cr & 3.44E-08 & 1.57E-06 & 1.58E-06 & 7.29E-06 & 5.86E-06 \\    
$^{52}$Cr & 1.36E-05 & 6.70E-05 & 6.59E-05 & 1.08E-04 & 1.08E-04 \\    
$^{53}$Cr & 2.22E-06 & 8.80E-06 & 8.85E-06 & 5.93E-06 & 6.23E-06 \\    
$^{54}$Cr & 6.20E-07 & 1.46E-05 & 1.82E-05 & 1.51E-05 & 8.44E-06 \\    
$^{55}$Cr & 2.45E-11 & 4.71E-07 & 5.29E-07 & 2.79E-07 & 2.03E-07 \\    
$^{56}$Cr & 3.40E-15 & 1.46E-07 & 1.89E-07 & 2.42E-07 & 4.31E-08 \\    
$^{57}$Cr & 3.51E-20 & 9.82E-11 & 1.73E-10 & 4.27E-11 & 3.08E-11 \\    
$^{58}$Cr & 4.11E-24 & 6.63E-12 & 1.40E-11 & 1.38E-11 & 2.52E-12 \\    
$^{46}$Mn & 7.37E-73 & 5.21E-33 & 1.06E-33 & 1.56E-37 & 9.42E-47 \\    
$^{47}$Mn & 4.38E-58 & 3.89E-22 & 4.96E-22 & 2.16E-24 & 4.08E-31 \\    
$^{48}$Mn & 9.83E-55 & 3.13E-14 & 1.50E-14 & 3.60E-19 & 2.19E-24 \\    
$^{49}$Mn & 1.40E-39 & 4.72E-09 & 7.77E-09 & 3.41E-11 & 8.93E-11 \\    
$^{50}$Mn & 9.57E-40 & 8.14E-10 & 4.17E-10 & 2.19E-10 & 4.32E-10 \\    
$^{51}$Mn & 1.61E-17 & 1.06E-06 & 2.62E-06 & 1.21E-05 & 2.55E-05 \\    
$^{52}$Mn & 3.00E-18 & 8.68E-08 & 1.14E-07 & 1.11E-06 & 1.85E-06 \\    
$^{53}$Mn & 2.09E-15 & 7.54E-07 & 8.98E-07 & 5.76E-06 & 6.26E-06 \\    
$^{54}$Mn & 1.39E-15 & 7.43E-08 & 1.17E-07 & 1.15E-07 & 1.01E-07 \\    
$^{55}$Mn & 1.37E-05 & 4.73E-05 & 4.54E-05 & 3.03E-05 & 3.22E-05 \\    
$^{56}$Mn & 3.17E-09 & 1.09E-05 & 1.35E-05 & 7.12E-06 & 6.46E-06 \\    
$^{57}$Mn & 1.71E-12 & 8.32E-06 & 1.04E-05 & 8.97E-06 & 2.82E-06 \\    
$^{58}$Mn & 1.57E-16 & 2.34E-07 & 3.18E-07 & 1.94E-07 & 8.00E-08 \\    
$^{59}$Mn & 5.32E-20 & 1.91E-07 & 3.37E-07 & 6.50E-07 & 9.20E-08 \\    
$^{60}$Mn & 1.80E-24 & 1.48E-10 & 3.69E-10 & 1.18E-10 & 5.27E-11 \\    
$^{61}$Mn & 1.85E-28 & 1.41E-11 & 3.56E-11 & 2.38E-11 & 4.57E-12 \\    
$^{47}$Fe & 1.38E-88 & 6.03E-39 & 3.92E-40 & 2.48E-46 & 7.33E-64 \\    
$^{48}$Fe & 2.69E-73 & 1.05E-27 & 3.30E-28 & 1.23E-32 & 2.89E-45 \\    
$^{49}$Fe & 9.28E-69 & 2.79E-18 & 9.59E-20 & 2.51E-23 & 3.82E-25 \\    
$^{50}$Fe & 3.09E-54 & 1.84E-13 & 3.79E-14 & 3.88E-18 & 8.09E-18 \\    
$^{51}$Fe & 1.39E-51 & 2.85E-11 & 6.16E-11 & 1.39E-12 & 6.95E-11 \\    
$^{52}$Fe & 4.50E-28 & 2.80E-04 & 6.79E-04 & 4.98E-03 & 6.04E-03 \\    
$^{53}$Fe & 7.05E-29 & 7.45E-06 & 1.15E-05 & 7.50E-05 & 9.13E-05 \\    
$^{54}$Fe & 6.24E-05 & 1.94E-03 & 3.23E-03 & 1.95E-02 & 2.33E-02 \\    
$^{55}$Fe & 3.01E-06 & 3.71E-05 & 4.49E-05 & 7.88E-05 & 8.53E-05 \\    
$^{56}$Fe & 1.04E-03 & 4.15E-03 & 4.13E-03 & 3.50E-03 & 3.25E-03 \\    
$^{57}$Fe & 8.50E-05 & 5.64E-04 & 6.23E-04 & 3.72E-04 & 3.76E-04 \\    
$^{58}$Fe & 8.90E-06 & 7.92E-04 & 1.04E-03 & 8.15E-04 & 4.45E-04 \\    
$^{59}$Fe & 6.29E-08 & 5.49E-05 & 5.77E-05 & 3.74E-05 & 1.68E-05 \\    
$^{60}$Fe & 1.83E-09 & 4.68E-05 & 6.76E-05 & 2.89E-04 & 1.27E-04 \\    
$^{61}$Fe & 5.93E-14 & 5.27E-08 & 1.12E-07 & 7.32E-08 & 2.86E-08 \\    
$^{62}$Fe & 7.30E-18 & 3.47E-08 & 4.71E-08 & 1.52E-07 & 2.28E-08 \\    
$^{63}$Fe & 2.06E-22 & 5.50E-12 & 2.26E-11 & 3.44E-12 & 2.99E-12 \\    
$^{50}$Co & 5.06E-85 & 1.71E-25 & 4.72E-27 & 1.20E-32 & 6.00E-43 \\    
$^{51}$Co & 5.10E-71 & 1.03E-24 & 1.57E-25 & 7.84E-29 & 3.01E-36 \\    
$^{52}$Co & 7.95E-68 & 2.57E-17 & 7.36E-18 & 6.08E-23 & 1.06E-28 \\    
$^{53}$Co & 5.12E-44 & 8.02E-11 & 7.40E-11 & 2.96E-14 & 5.45E-15 \\    
$^{54}$Co & 1.67E-43 & 5.88E-09 & 1.71E-09 & 1.21E-09 & 6.03E-11 \\    
$^{55}$Co & 2.87E-16 & 1.39E-04 & 9.78E-05 & 3.06E-04 & 3.48E-04 \\    
$^{56}$Co & 2.00E-17 & 6.48E-08 & 1.36E-07 & 4.24E-06 & 2.76E-05 \\    
$^{57}$Co & 2.16E-14 & 8.01E-07 & 1.05E-06 & 3.97E-06 & 3.75E-06 \\    
$^{58}$Co & 3.75E-14 & 3.87E-07 & 5.97E-07 & 8.79E-07 & 8.03E-07 \\    
$^{59}$Co & 4.48E-06 & 5.03E-05 & 6.79E-05 & 1.18E-04 & 1.28E-04 \\    
$^{60}$Co & 1.09E-07 & 7.55E-06 & 9.15E-06 & 2.07E-05 & 9.02E-06 \\    
$^{61}$Co & 4.98E-11 & 2.13E-05 & 2.84E-05 & 6.56E-05 & 3.19E-05 \\    
$^{62}$Co & 1.58E-14 & 1.50E-06 & 1.67E-06 & 2.20E-06 & 6.47E-07 \\    
$^{63}$Co & 9.63E-18 & 3.01E-06 & 4.70E-06 & 1.99E-05 & 3.85E-06 \\    
$^{64}$Co & 2.20E-24 & 1.52E-10 & 1.12E-10 & 4.28E-11 & 4.38E-12 \\    
$^{65}$Co & 2.19E-25 & 5.49E-08 & 8.58E-08 & 2.26E-07 & 2.26E-08 \\    
$^{51}$Ni & 4.18-102 & 8.40E-33 & 1.05E-34 & 1.03E-42 & 1.90E-61 \\    
$^{52}$Ni & 2.70E-88 & 3.70E-32 & 1.49E-33 & 3.68E-39 & 3.44E-54 \\    
$^{53}$Ni & 3.37E-83 & 1.35E-22 & 4.71E-24 & 2.21E-30 & 3.13E-34 \\    
$^{54}$Ni & 3.90E-59 & 5.40E-16 & 7.69E-17 & 7.31E-21 & 6.07E-20 \\    
$^{55}$Ni & 2.29E-56 & 2.44E-11 & 2.56E-11 & 1.23E-13 & 1.47E-12 \\    
$^{56}$Ni & 2.53E-27 & 1.16E-02 & 3.56E-02 & 3.27E-01 & 9.01E-01 \\    
$^{57}$Ni & 2.16E-28 & 1.59E-04 & 5.20E-04 & 2.16E-03 & 8.61E-03 \\    
$^{58}$Ni & 4.41E-05 & 1.66E-03 & 3.38E-03 & 1.25E-02 & 2.33E-02 \\    
$^{59}$Ni & 2.76E-06 & 3.41E-05 & 4.69E-05 & 3.65E-05 & 7.25E-05 \\    
$^{60}$Ni & 1.82E-05 & 9.61E-05 & 1.10E-04 & 5.04E-04 & 3.96E-04 \\    
$^{61}$Ni & 2.17E-06 & 1.44E-05 & 1.62E-05 & 1.67E-05 & 1.73E-05 \\    
$^{62}$Ni & 2.74E-06 & 3.97E-05 & 5.09E-05 & 1.85E-04 & 1.67E-04 \\    
$^{63}$Ni & 1.55E-07 & 9.35E-06 & 1.04E-05 & 8.81E-06 & 4.43E-06 \\    
$^{64}$Ni & 7.37E-07 & 1.67E-05 & 2.21E-05 & 4.27E-05 & 2.25E-05 \\    
$^{65}$Ni & 4.55E-11 & 3.45E-07 & 4.56E-07 & 3.37E-07 & 1.81E-07 \\    
$^{66}$Ni & 1.08E-14 & 2.18E-07 & 2.95E-07 & 1.32E-06 & 5.52E-07 \\    
$^{67}$Ni & 4.37E-19 & 9.24E-10 & 1.42E-09 & 7.18E-10 & 3.18E-10 \\    
$^{55}$Cu & 2.76E-88 & 3.86E-34 & 1.20E-35 & 8.93E-43 & 1.10E-51 \\    
$^{56}$Cu & 9.76E-73 & 3.12E-21 & 2.82E-21 & 1.18E-24 & 1.88E-30 \\    
$^{57}$Cu & 1.63E-44 & 1.08E-11 & 1.32E-11 & 3.55E-13 & 5.04E-16 \\    
$^{58}$Cu & 1.20E-40 & 9.33E-07 & 1.67E-06 & 4.67E-07 & 1.59E-05 \\    
$^{59}$Cu & 3.74E-17 & 5.48E-04 & 7.25E-04 & 8.53E-05 & 7.75E-04 \\    
$^{60}$Cu & 2.99E-18 & 1.96E-05 & 5.63E-05 & 3.52E-05 & 5.51E-04 \\    
$^{61}$Cu & 2.27E-17 & 7.01E-08 & 3.42E-07 & 8.57E-07 & 1.69E-05 \\    
$^{62}$Cu & 4.33E-18 & 6.40E-09 & 2.76E-08 & 5.53E-08 & 6.35E-07 \\    
$^{63}$Cu & 5.86E-07 & 1.59E-06 & 1.37E-06 & 1.80E-06 & 2.18E-06 \\    
$^{64}$Cu & 4.70E-10 & 2.51E-07 & 3.32E-07 & 4.54E-07 & 4.46E-07 \\    
$^{65}$Cu & 3.28E-07 & 1.94E-06 & 2.29E-06 & 8.75E-06 & 9.66E-06 \\    
$^{66}$Cu & 1.01E-10 & 2.64E-07 & 3.38E-07 & 4.46E-07 & 2.71E-07 \\    
$^{67}$Cu & 1.64E-13 & 7.80E-07 & 9.91E-07 & 3.25E-06 & 1.74E-06 \\    
$^{68}$Cu & 5.21E-17 & 4.82E-08 & 6.80E-08 & 3.98E-08 & 2.40E-08 \\    
$^{69}$Cu & 3.36E-20 & 1.36E-07 & 1.76E-07 & 4.11E-07 & 8.07E-08 \\    
$^{57}$Zn & 6.78E-89 & 1.56E-27 & 2.38E-28 & 3.92E-34 & 3.61E-43 \\    
$^{58}$Zn & 5.24E-61 & 1.10E-17 & 2.67E-18 & 2.69E-21 & 7.64E-24 \\    
$^{59}$Zn & 3.61E-56 & 6.11E-11 & 1.27E-11 & 2.64E-12 & 1.38E-11 \\    
$^{60}$Zn & 4.53E-29 & 1.46E-03 & 3.58E-03 & 1.83E-03 & 2.25E-02 \\    
$^{61}$Zn & 8.71E-30 & 3.53E-06 & 1.45E-05 & 3.06E-05 & 4.88E-04 \\    
$^{62}$Zn & 1.38E-23 & 1.17E-04 & 4.27E-04 & 6.25E-04 & 5.91E-03 \\    
$^{63}$Zn & 9.44E-25 & 1.38E-07 & 3.02E-07 & 8.68E-08 & 1.98E-06 \\    
$^{64}$Zn & 8.81E-07 & 2.55E-06 & 2.30E-06 & 2.82E-06 & 3.51E-06 \\    
$^{65}$Zn & 4.14E-08 & 2.89E-07 & 3.58E-07 & 3.01E-07 & 3.96E-07 \\    
$^{66}$Zn & 5.65E-07 & 2.24E-06 & 2.27E-06 & 7.47E-06 & 8.80E-06 \\    
$^{67}$Zn & 1.15E-07 & 4.46E-07 & 4.55E-07 & 3.36E-07 & 3.46E-07 \\    
$^{68}$Zn & 3.89E-07 & 2.62E-06 & 2.94E-06 & 2.80E-06 & 2.63E-06 \\    
$^{69}$Zn & 4.41E-11 & 1.81E-07 & 2.26E-07 & 1.24E-07 & 1.10E-07 \\    
$^{70}$Zn & 1.28E-08 & 5.12E-07 & 6.56E-07 & 1.16E-06 & 5.74E-07 \\    
$^{71}$Zn & 1.27E-12 & 1.37E-08 & 2.18E-08 & 1.05E-08 & 7.75E-09 \\    
$^{72}$Zn & 7.35E-16 & 2.32E-08 & 3.02E-08 & 9.96E-08 & 3.78E-08 \\    
$^{59}$Ga & 1.26E-95 & 1.16E-38 & 3.25E-40 & 4.75E-48 & 1.90E-62 \\    
$^{60}$Ga & 1.28E-80 & 2.59E-26 & 1.42E-27 & 5.11E-30 & 1.98E-37 \\    
$^{61}$Ga & 3.12E-46 & 2.34E-12 & 4.76E-12 & 7.89E-15 & 4.10E-20 \\    
$^{62}$Ga & 1.50E-46 & 6.07E-12 & 2.00E-12 & 5.29E-15 & 1.36E-15 \\    
$^{63}$Ga & 2.77E-35 & 2.54E-06 & 4.56E-06 & 3.41E-07 & 1.54E-05 \\    
$^{64}$Ga & 3.26E-36 & 7.32E-08 & 3.79E-07 & 2.21E-07 & 1.60E-05 \\    
$^{65}$Ga & 4.88E-19 & 2.43E-09 & 9.72E-09 & 1.32E-08 & 1.01E-06 \\    
$^{66}$Ga & 3.80E-20 & 1.40E-10 & 9.87E-10 & 1.50E-09 & 7.27E-08 \\    
$^{67}$Ga & 5.13E-19 & 4.11E-11 & 9.43E-11 & 1.06E-09 & 2.01E-09 \\    
$^{68}$Ga & 1.19E-19 & 1.73E-11 & 3.58E-11 & 3.36E-10 & 4.44E-10 \\    
$^{69}$Ga & 5.69E-08 & 1.30E-07 & 1.14E-07 & 1.39E-07 & 2.00E-07 \\    
$^{70}$Ga & 4.86E-11 & 1.90E-08 & 2.39E-08 & 2.18E-08 & 2.10E-08 \\    
$^{71}$Ga & 2.78E-08 & 1.16E-07 & 1.18E-07 & 1.76E-07 & 1.64E-07 \\    
$^{72}$Ga & 3.30E-11 & 2.94E-08 & 3.54E-08 & 2.28E-08 & 2.27E-08 \\    
$^{73}$Ga & 9.31E-14 & 7.25E-08 & 8.78E-08 & 7.55E-08 & 5.66E-08 \\    
$^{74}$Ga & 6.16E-17 & 9.96E-09 & 1.37E-08 & 6.38E-09 & 5.58E-09 \\    
$^{75}$Ga & 6.58E-20 & 2.23E-08 & 2.96E-08 & 5.27E-08 & 1.32E-08 \\    
$^{62}$Ge & 7.88E-64 & 3.02E-19 & 1.19E-19 & 4.65E-25 & 1.13E-33 \\    
$^{63}$Ge & 2.39E-59 & 3.18E-12 & 1.25E-12 & 9.95E-14 & 2.61E-12 \\    
$^{64}$Ge & 1.45E-47 & 2.47E-06 & 1.09E-05 & 4.25E-06 & 3.09E-04 \\    
$^{65}$Ge & 3.22E-48 & 4.09E-08 & 1.37E-07 & 1.55E-07 & 9.67E-06 \\    
$^{66}$Ge & 5.78E-31 & 6.52E-07 & 3.85E-06 & 4.91E-06 & 1.73E-04 \\    
$^{67}$Ge & 7.16E-32 & 3.94E-10 & 1.81E-09 & 2.14E-09 & 1.78E-07 \\    
$^{68}$Ge & 1.53E-26 & 1.03E-11 & 3.60E-11 & 9.03E-10 & 1.04E-08 \\    
$^{69}$Ge & 1.00E-27 & 5.84E-13 & 1.32E-12 & 2.88E-11 & 8.83E-11 \\    
$^{70}$Ge & 4.79E-08 & 1.27E-07 & 1.14E-07 & 1.92E-07 & 2.24E-07 \\    
$^{71}$Ge & 9.35E-10 & 1.74E-08 & 2.17E-08 & 1.64E-08 & 1.80E-08 \\    
$^{72}$Ge & 5.92E-08 & 2.13E-07 & 2.09E-07 & 3.13E-07 & 3.27E-07 \\    
$^{73}$Ge & 2.05E-08 & 8.40E-08 & 8.85E-08 & 5.77E-08 & 6.22E-08 \\    
$^{74}$Ge & 8.49E-08 & 3.73E-07 & 3.86E-07 & 2.61E-07 & 2.68E-07 \\    
$^{75}$Ge & 2.72E-11 & 7.66E-08 & 9.68E-08 & 5.28E-08 & 5.15E-08 \\    
$^{76}$Ge & 2.97E-14 & 1.24E-07 & 1.57E-07 & 2.03E-07 & 1.12E-07 \\    
$^{77}$Ge & 5.63E-18 & 3.64E-09 & 5.73E-09 & 2.43E-09 & 1.84E-09 \\    
$^{78}$Ge & 2.72E-21 & 6.67E-09 & 8.53E-09 & 1.84E-08 & 6.41E-09 \\    
$^{65}$As & 2.24E-65 & 5.99E-18 & 9.62E-18 & 2.03E-18 & 5.95E-23 \\    
$^{66}$As & 9.96E-66 & 2.09E-14 & 4.55E-15 & 1.83E-18 & 5.07E-19 \\    
$^{67}$As & 9.29E-44 & 5.07E-10 & 1.84E-09 & 1.22E-10 & 1.44E-08 \\    
$^{68}$As & 5.69E-44 & 1.41E-10 & 4.34E-10 & 5.61E-11 & 2.61E-08 \\    
$^{69}$As & 2.39E-38 & 8.94E-11 & 4.02E-10 & 1.30E-11 & 6.96E-09 \\    
$^{70}$As & 2.15E-39 & 2.91E-12 & 1.97E-11 & 1.52E-11 & 2.62E-09 \\    
$^{71}$As & 1.48E-20 & 5.67E-13 & 1.45E-12 & 7.92E-13 & 6.08E-11 \\    
$^{72}$As & 4.74E-22 & 9.22E-14 & 2.40E-13 & 1.35E-12 & 2.26E-12 \\    
$^{73}$As & 2.56E-20 & 9.36E-12 & 1.91E-11 & 2.27E-10 & 4.23E-10 \\    
$^{74}$As & 7.56E-21 & 3.37E-12 & 7.67E-12 & 4.97E-11 & 7.35E-11 \\    
$^{75}$As & 1.11E-14 & 1.46E-09 & 2.55E-09 & 9.08E-09 & 1.26E-08 \\    
$^{76}$As & 8.07E-18 & 5.02E-11 & 6.68E-11 & 3.03E-10 & 2.41E-10 \\    
$^{77}$As & 2.04E-20 & 1.16E-09 & 1.67E-09 & 7.95E-09 & 7.98E-09 \\    
$^{78}$As & 1.71E-23 & 2.31E-11 & 2.54E-11 & 9.98E-11 & 3.43E-11 \\    
$^{79}$As & 3.79E-26 & 4.97E-10 & 6.80E-10 & 3.71E-09 & 1.73E-09 \\    
$^{68}$Se & 1.45E-56 & 8.60E-10 & 6.58E-09 & 1.88E-09 & 6.63E-07 \\    
$^{69}$Se & 2.02E-56 & 1.32E-09 & 5.03E-09 & 7.87E-11 & 5.68E-08 \\    
$^{70}$Se & 1.47E-50 & 4.03E-09 & 2.29E-08 & 1.49E-08 & 2.02E-06 \\    
$^{71}$Se & 1.67E-51 & 1.77E-11 & 9.61E-11 & 1.90E-11 & 5.45E-09 \\    
$^{72}$Se & 1.12E-32 & 4.96E-12 & 1.08E-11 & 3.24E-11 & 2.24E-09 \\    
$^{73}$Se & 3.82E-34 & 7.50E-15 & 2.32E-14 & 4.03E-14 & 1.35E-12 \\    
$^{74}$Se & 4.88E-27 & 7.52E-11 & 2.55E-10 & 5.67E-09 & 5.67E-09 \\    
$^{75}$Se & 3.99E-30 & 1.08E-12 & 2.51E-12 & 5.37E-11 & 1.01E-10 \\    
$^{76}$Se & 2.18E-22 & 1.81E-10 & 3.43E-10 & 1.68E-08 & 1.42E-08 \\    
$^{77}$Se & 4.05E-25 & 1.72E-12 & 2.67E-12 & 8.60E-11 & 1.37E-10 \\    
$^{78}$Se & 8.59E-27 & 4.29E-11 & 6.73E-11 & 2.87E-09 & 3.48E-09 \\    
$^{79}$Se & 2.13E-28 & 2.69E-12 & 3.49E-12 & 3.40E-11 & 1.84E-11 \\    
$^{80}$Se & 3.55E-32 & 5.84E-12 & 8.54E-12 & 2.58E-10 & 2.49E-10 \\    
$^{81}$Se & 4.99E-36 & 2.24E-13 & 3.21E-13 & 3.23E-12 & 1.29E-12 \\    
$^{82}$Se & 1.70E-39 & 5.98E-13 & 1.30E-12 & 4.18E-11 & 3.38E-11 \\    
$^{83}$Se & 1.60E-43 & 3.62E-16 & 1.75E-15 & 8.91E-15 & 3.00E-15 \\    
$^{70}$Br & 1.32E-74 & 1.13E-16 & 3.21E-17 & 1.85E-22 & 3.82E-26 \\    
$^{71}$Br & 2.71E-63 & 2.84E-12 & 1.02E-11 & 4.61E-13 & 1.28E-10 \\    
$^{72}$Br & 4.58E-64 & 8.24E-13 & 2.96E-12 & 1.26E-13 & 3.26E-10 \\    
$^{73}$Br & 3.50E-45 & 1.01E-12 & 3.59E-12 & 1.08E-13 & 1.39E-10 \\    
$^{74}$Br & 1.70E-46 & 1.71E-13 & 9.16E-13 & 1.92E-13 & 1.19E-10 \\    
$^{75}$Br & 1.95E-40 & 9.47E-17 & 7.89E-16 & 2.24E-15 & 9.96E-13 \\    
$^{76}$Br & 2.55E-42 & 5.24E-17 & 1.35E-16 & 1.16E-14 & 4.22E-14 \\    
$^{77}$Br & 2.82E-36 & 5.59E-15 & 1.13E-14 & 2.49E-12 & 3.63E-12 \\    
$^{78}$Br & 1.79E-38 & 8.19E-16 & 1.51E-15 & 1.99E-13 & 6.02E-13 \\    
$^{79}$Br & 1.95E-37 & 1.16E-13 & 2.02E-13 & 4.52E-11 & 7.76E-11 \\    
$^{80}$Br & 2.07E-39 & 1.22E-14 & 2.05E-14 & 3.38E-12 & 9.06E-12 \\    
$^{81}$Br & 7.00E-39 & 1.74E-13 & 3.17E-13 & 9.28E-11 & 1.49E-10 \\    
$^{82}$Br & 1.25E-42 & 5.39E-15 & 8.02E-15 & 1.50E-12 & 2.66E-12 \\    
$^{83}$Br & 1.70E-45 & 7.04E-14 & 1.23E-13 & 2.74E-11 & 4.03E-11 \\    
$^{72}$Kr & 1.74E-76 & 1.52E-12 & 1.03E-11 & 7.98E-13 & 1.67E-09 \\    
$^{73}$Kr & 5.61E-77 & 6.02E-12 & 3.62E-11 & 3.66E-13 & 1.00E-09 \\    
$^{74}$Kr & 5.68E-58 & 6.52E-11 & 2.95E-10 & 5.21E-11 & 2.55E-08 \\    
$^{75}$Kr & 3.44E-59 & 1.74E-14 & 1.10E-13 & 1.47E-13 & 8.50E-11 \\    
$^{76}$Kr & 3.11E-53 & 3.00E-13 & 8.81E-13 & 3.81E-13 & 7.83E-11 \\    
$^{77}$Kr & 8.41E-55 & 5.23E-16 & 2.70E-15 & 1.25E-15 & 3.22E-13 \\    
$^{78}$Kr & 2.39E-49 & 9.15E-15 & 6.54E-14 & 4.18E-11 & 6.65E-11 \\    
$^{79}$Kr & 1.36E-51 & 5.29E-16 & 1.65E-15 & 2.06E-12 & 3.04E-12 \\    
$^{80}$Kr & 5.27E-42 & 3.47E-14 & 1.18E-13 & 1.88E-10 & 2.39E-10 \\    
$^{81}$Kr & 1.39E-45 & 1.15E-16 & 2.20E-16 & 4.46E-13 & 8.27E-13 \\    
$^{82}$Kr & 4.67E-47 & 5.17E-15 & 1.03E-14 & 4.51E-11 & 5.76E-11 \\    
$^{83}$Kr & 4.63E-49 & 3.57E-17 & 6.78E-17 & 5.71E-14 & 1.22E-13 \\    
$^{84}$Kr & 7.28E-53 & 3.50E-16 & 6.01E-16 & 3.14E-12 & 4.21E-12 \\    
$^{85}$Kr & 1.09E-56 & 1.73E-18 & 2.86E-18 & 2.72E-15 & 3.23E-15 \\    
$^{86}$Kr & 4.35E-60 & 1.56E-17 & 3.00E-17 & 7.31E-14 & 8.93E-14 \\    
$^{87}$Kr & 1.46E-64 & 3.66E-23 & 2.05E-22 & 1.05E-19 & 9.77E-20 \\

\enddata

\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{Detailed Yields (M$_\odot$) Before Decay of Radioactive Species for 23\,M$_\odot$ Progenitor}
\tablehead{
  \colhead{Species}
& \colhead{Weak}
& \colhead{WS6.8s}
& \colhead{WS4.8s}
& \colhead{WS1.0s}
& \colhead{Strong}}

\startdata

$^{ 3}$He & 2.74E-15 & 1.10E-13 & 1.11E-13 & 9.08E-14 & 1.11E-14 \\    
$^{ 4}$He & 4.88E-04 & 1.23E-03 & 1.12E-01 & 1.82E-01 & 1.55E-01 \\    
$^{ 6}$Li & 1.92E-21 & 5.62E-25 & 1.18E-25 & 5.87E-26 & 8.61E-21 \\    
$^{ 7}$Li & 2.58E-25 & 1.41E-24 & 1.58E-24 & 1.55E-24 & 3.32E-21 \\    
$^{ 7}$Be & 5.45E-21 & 1.96E-18 & 9.47E-18 & 7.49E-18 & 8.79E-19 \\    
$^{ 8}$Be & 2.92E-11 & 4.56E-06 & 7.21E-06 & 4.85E-06 & 4.71E-06 \\    
$^{ 9}$Be & 1.67E-25 & 2.57E-28 & 1.55E-27 & 7.93E-27 & 1.65E-21 \\    
$^{ 8}$B  & 1.37E-33 & 3.56E-27 & 3.30E-24 & 4.32E-24 & 4.11E-25 \\    
$^{10}$B  & 8.88E-22 & 6.30E-22 & 3.51E-22 & 2.91E-22 & 1.03E-21 \\    
$^{11}$B  & 3.30E-11 & 1.14E-13 & 6.59E-14 & 3.70E-14 & 2.63E-13 \\    
$^{11}$C  & 2.73E-15 & 2.52E-15 & 7.46E-16 & 3.49E-16 & 1.22E-14 \\    
$^{12}$C  & 1.98E-01 & 1.04E-01 & 1.23E-01 & 1.18E-01 & 1.07E-01 \\    
$^{13}$C  & 8.01E-10 & 1.48E-10 & 2.22E-10 & 2.03E-10 & 5.31E-10 \\    
$^{14}$C  & 1.96E-03 & 1.68E-07 & 3.13E-08 & 1.96E-08 & 3.70E-05 \\    
$^{12}$N  & 9.30E-31 & 5.86E-26 & 2.56E-23 & 2.60E-23 & 7.39E-25 \\    
$^{13}$N  & 2.71E-07 & 1.45E-08 & 8.44E-09 & 7.23E-09 & 2.17E-08 \\    
$^{14}$N  & 3.81E-02 & 2.39E-04 & 2.83E-04 & 1.70E-04 & 5.57E-04 \\    
$^{15}$N  & 2.31E-02 & 1.51E-03 & 8.72E-04 & 8.14E-04 & 4.09E-04 \\    
$^{14}$O  & 2.77E-08 & 3.11E-05 & 3.10E-05 & 2.82E-05 & 1.19E-06 \\    
$^{15}$O  & 7.72E-01 & 7.58E-01 & 4.95E-01 & 4.60E-01 & 3.94E-01 \\    
$^{16}$O  & 1.06E-01 & 3.48E-01 & 1.72E-01 & 1.64E-01 & 1.65E-01 \\    
$^{17}$O  & 1.00E-03 & 7.10E-06 & 8.12E-06 & 4.99E-06 & 5.50E-06 \\    
$^{18}$O  & 7.24E-04 & 1.34E-08 & 3.58E-09 & 2.13E-09 & 1.57E-06 \\    
$^{19}$O  & 1.64E-11 & 2.54E-17 & 2.30E-18 & 1.42E-18 & 1.56E-14 \\    
$^{17}$F  & 1.81E-13 & 8.23E-11 & 1.35E-10 & 1.20E-10 & 4.22E-11 \\    
$^{18}$F  & 1.32E-01 & 1.78E-04 & 1.01E-04 & 5.91E-05 & 8.81E-05 \\    
$^{19}$F  & 1.39E-02 & 9.87E-06 & 8.09E-06 & 8.05E-06 & 8.98E-06 \\    
$^{20}$F  & 1.17E-02 & 1.65E-12 & 1.07E-12 & 8.45E-13 & 5.57E-04 \\    
$^{21}$F  & 9.44E-06 & 7.01E-06 & 8.77E-06 & 9.16E-06 & 8.89E-06 \\    
$^{17}$Ne & 2.87E-30 & 7.72E-18 & 1.94E-17 & 1.41E-17 & 7.70E-18 \\    
$^{18}$Ne & 3.42E-10 & 1.78E-07 & 1.68E-07 & 1.18E-07 & 2.35E-10 \\    
$^{19}$Ne & 6.97E-02 & 5.50E-03 & 4.55E-03 & 4.37E-03 & 4.17E-04 \\    
$^{20}$Ne & 1.30E-01 & 1.11E-01 & 9.70E-02 & 9.25E-02 & 8.27E-02 \\    
$^{21}$Ne & 5.46E-03 & 1.18E-06 & 1.49E-06 & 1.28E-06 & 5.97E-05 \\    
$^{22}$Ne & 7.91E-02 & 8.72E-04 & 1.77E-03 & 1.22E-03 & 1.12E-03 \\    
$^{23}$Ne & 1.39E-07 & 3.34E-10 & 2.21E-10 & 1.56E-10 & 1.29E-10 \\    
$^{24}$Ne & 2.05E-14 & 1.20E-17 & 2.99E-18 & 2.19E-18 & 2.58E-18 \\    
$^{19}$Na & 1.17E-25 & 1.97E-18 & 1.09E-17 & 9.96E-18 & 2.53E-19 \\    
$^{20}$Na & 3.32E-05 & 3.08E-05 & 3.30E-05 & 3.27E-05 & 1.07E-08 \\    
$^{21}$Na & 3.37E-05 & 2.81E-05 & 8.83E-06 & 7.57E-06 & 4.61E-07 \\    
$^{22}$Na & 7.81E-02 & 2.93E-03 & 7.89E-03 & 6.01E-03 & 4.02E-03 \\    
$^{23}$Na & 4.01E-03 & 1.12E-03 & 1.25E-03 & 1.09E-03 & 6.85E-04 \\    
$^{24}$Na & 1.16E-07 & 2.67E-09 & 1.86E-09 & 1.74E-09 & 1.82E-09 \\    
$^{25}$Na & 3.97E-11 & 4.82E-12 & 5.26E-12 & 4.52E-12 & 6.70E-12 \\    
$^{26}$Na & 8.30E-17 & 1.14E-17 & 3.98E-18 & 3.42E-18 & 6.30E-18 \\    
$^{27}$Na & 1.18E-22 & 1.05E-23 & 1.46E-24 & 1.28E-24 & 4.16E-24 \\    
$^{20}$Mg & 7.15E-30 & 2.15E-18 & 5.61E-18 & 3.30E-18 & 2.24E-20 \\    
$^{21}$Mg & 2.57E-07 & 1.97E-03 & 1.49E-03 & 1.42E-03 & 5.08E-10 \\    
$^{22}$Mg & 1.05E-05 & 3.17E-03 & 2.25E-03 & 2.01E-03 & 9.66E-05 \\    
$^{23}$Mg & 1.44E-02 & 1.09E-01 & 9.66E-02 & 8.93E-02 & 1.85E-03 \\    
$^{24}$Mg & 1.52E-01 & 3.10E-01 & 1.27E-01 & 1.19E-01 & 1.10E-01 \\    
$^{25}$Mg & 5.37E-02 & 1.57E-02 & 2.90E-02 & 2.48E-02 & 2.16E-02 \\    
$^{26}$Mg & 1.68E-03 & 1.29E-03 & 9.00E-04 & 8.00E-04 & 7.45E-04 \\    
$^{27}$Mg & 1.01E-09 & 3.62E-10 & 1.86E-10 & 1.60E-10 & 1.52E-10 \\    
$^{28}$Mg & 1.07E-12 & 2.92E-13 & 1.39E-13 & 1.43E-13 & 2.13E-13 \\    
$^{29}$Mg & 2.27E-19 & 7.28E-23 & 1.58E-23 & 1.60E-23 & 2.37E-21 \\    
$^{22}$Al & 3.96E-26 & 5.69E-16 & 1.78E-15 & 1.84E-15 & 2.12E-22 \\    
$^{23}$Al & 1.65E-18 & 1.62E-12 & 3.64E-12 & 3.61E-12 & 2.39E-14 \\    
$^{24}$Al & 3.12E-05 & 5.87E-05 & 7.85E-05 & 7.65E-05 & 3.38E-09 \\    
$^{25}$Al & 9.35E-04 & 3.89E-05 & 1.37E-05 & 1.16E-05 & 8.64E-08 \\    
$^{26}$Al & 1.38E-03 & 6.63E-04 & 6.99E-04 & 6.38E-04 & 3.10E-04 \\    
$^{27}$Al & 1.08E-02 & 9.71E-03 & 7.58E-03 & 7.13E-03 & 2.44E-03 \\    
$^{28}$Al & 5.93E-04 & 2.51E-05 & 3.27E-05 & 2.95E-05 & 3.07E-05 \\    
$^{29}$Al & 3.07E-07 & 1.85E-09 & 8.42E-10 & 7.80E-10 & 1.92E-09 \\    
$^{30}$Al & 9.23E-12 & 6.05E-15 & 1.78E-15 & 1.56E-15 & 3.45E-14 \\    
$^{31}$Al & 1.80E-16 & 5.73E-20 & 9.04E-21 & 7.48E-21 & 6.82E-19 \\    
$^{23}$Si & 4.89E-36 & 5.15E-20 & 2.24E-19 & 2.38E-19 & 4.29E-27 \\    
$^{24}$Si & 2.81E-17 & 2.10E-10 & 2.36E-09 & 1.65E-09 & 4.24E-12 \\    
$^{25}$Si & 1.25E-05 & 1.29E-02 & 1.30E-02 & 1.24E-02 & 7.92E-10 \\    
$^{26}$Si & 1.73E-04 & 1.65E-02 & 1.30E-02 & 1.21E-02 & 1.46E-03 \\    
$^{27}$Si & 1.66E-02 & 1.89E-01 & 1.70E-01 & 1.62E-01 & 2.02E-02 \\    
$^{28}$Si & 1.23E-01 & 6.47E-01 & 3.04E-01 & 3.23E-01 & 3.29E-01 \\    
$^{29}$Si & 2.49E-03 & 4.62E-03 & 1.92E-03 & 1.84E-03 & 1.86E-03 \\    
$^{30}$Si & 5.28E-04 & 1.30E-03 & 5.56E-04 & 6.04E-04 & 4.73E-04 \\    
$^{31}$Si & 1.24E-06 & 1.11E-07 & 8.25E-08 & 7.41E-08 & 7.31E-08 \\    
$^{32}$Si & 5.41E-10 & 7.30E-11 & 1.27E-10 & 8.44E-11 & 8.48E-11 \\    
$^{33}$Si & 6.13E-13 & 3.94E-18 & 3.22E-18 & 2.23E-18 & 1.42E-13 \\    
$^{34}$Si & 9.78E-17 & 1.51E-20 & 5.67E-21 & 2.42E-21 & 4.18E-18 \\    
$^{27}$P  & 1.19E-12 & 4.02E-09 & 9.43E-09 & 9.05E-09 & 6.21E-11 \\    
$^{28}$P  & 1.74E-05 & 4.02E-04 & 5.59E-04 & 5.38E-04 & 1.38E-08 \\    
$^{29}$P  & 6.91E-06 & 2.43E-04 & 1.28E-04 & 1.02E-04 & 4.91E-04 \\    
$^{30}$P  & 2.59E-03 & 1.38E-02 & 1.97E-02 & 2.62E-02 & 2.45E-03 \\    
$^{31}$P  & 1.01E-02 & 1.36E-02 & 1.22E-02 & 1.18E-02 & 1.68E-03 \\    
$^{32}$P  & 6.34E-08 & 7.50E-08 & 2.68E-08 & 2.59E-08 & 2.69E-08 \\    
$^{33}$P  & 4.56E-08 & 1.58E-08 & 3.21E-09 & 2.85E-09 & 2.68E-09 \\    
$^{34}$P  & 2.82E-04 & 1.04E-07 & 7.63E-08 & 3.13E-08 & 1.36E-06 \\    
$^{35}$P  & 1.06E-07 & 1.40E-10 & 1.09E-10 & 4.84E-11 & 3.86E-10 \\    
$^{36}$P  & 5.59E-13 & 5.84E-21 & 2.10E-21 & 9.66E-22 & 2.33E-15 \\    
$^{37}$P  & 1.41E-17 & 2.70E-19 & 4.09E-19 & 2.06E-19 & 3.54E-19 \\    
$^{38}$P  & 1.95E-24 & 1.96E-29 & 1.45E-29 & 7.46E-30 & 3.75E-25 \\    
$^{28}$S  & 3.17E-19 & 9.51E-11 & 3.45E-10 & 3.96E-10 & 1.31E-11 \\    
$^{29}$S  & 7.60E-09 & 1.59E-03 & 2.52E-03 & 2.23E-03 & 2.17E-09 \\    
$^{30}$S  & 9.48E-08 & 4.89E-02 & 8.59E-02 & 1.01E-01 & 1.30E-01 \\    
$^{31}$S  & 6.00E-03 & 9.98E-02 & 9.42E-02 & 9.03E-02 & 9.32E-02 \\    
$^{32}$S  & 1.81E-02 & 2.57E-01 & 2.06E-01 & 2.42E-01 & 2.51E-01 \\    
$^{33}$S  & 1.59E-03 & 4.16E-03 & 1.48E-03 & 1.31E-03 & 1.33E-03 \\    
$^{34}$S  & 8.09E-04 & 5.39E-04 & 5.63E-04 & 6.16E-04 & 1.31E-04 \\    
$^{35}$S  & 5.42E-07 & 3.80E-08 & 8.72E-08 & 6.18E-08 & 6.17E-08 \\    
$^{36}$S  & 2.52E-06 & 2.58E-07 & 1.38E-07 & 1.16E-07 & 1.11E-07 \\    
$^{37}$S  & 2.87E-06 & 2.20E-15 & 7.92E-16 & 7.12E-16 & 1.69E-08 \\    
$^{38}$S  & 4.37E-10 & 3.69E-12 & 7.76E-12 & 4.69E-12 & 5.80E-12 \\    
$^{39}$S  & 9.35E-15 & 1.14E-19 & 1.01E-19 & 6.29E-20 & 5.66E-17 \\    
$^{40}$S  & 6.60E-19 & 9.68E-20 & 2.75E-19 & 1.95E-19 & 1.99E-19 \\    
$^{41}$S  & 1.41E-24 & 4.75E-29 & 7.87E-29 & 5.63E-29 & 5.29E-26 \\    
$^{42}$S  & 2.93E-29 & 2.41E-29 & 8.09E-29 & 5.63E-29 & 6.75E-29 \\    
$^{31}$Cl & 1.51E-19 & 7.81E-12 & 4.83E-10 & 1.36E-10 & 3.21E-10 \\    
$^{32}$Cl & 1.71E-10 & 3.70E-07 & 4.94E-06 & 9.83E-07 & 4.45E-07 \\    
$^{33}$Cl & 3.30E-07 & 1.24E-07 & 4.02E-07 & 1.04E-07 & 4.08E-05 \\    
$^{34}$Cl & 7.72E-04 & 8.52E-03 & 1.40E-02 & 1.66E-02 & 2.64E-03 \\    
$^{35}$Cl & 1.52E-03 & 4.15E-03 & 6.36E-03 & 6.25E-03 & 7.35E-04 \\    
$^{36}$Cl & 7.04E-06 & 2.77E-08 & 1.95E-08 & 1.34E-08 & 4.86E-08 \\    
$^{37}$Cl & 1.71E-06 & 5.11E-07 & 7.47E-07 & 5.99E-07 & 5.69E-07 \\    
$^{38}$Cl & 7.87E-05 & 3.81E-07 & 1.03E-06 & 6.46E-07 & 9.13E-07 \\    
$^{39}$Cl & 8.59E-08 & 2.34E-09 & 5.39E-09 & 3.87E-09 & 4.00E-09 \\    
$^{40}$Cl & 1.35E-11 & 1.19E-12 & 3.21E-12 & 2.34E-12 & 2.44E-12 \\    
$^{41}$Cl & 5.40E-15 & 2.31E-15 & 5.21E-15 & 4.43E-15 & 4.54E-15 \\    
$^{42}$Cl & 5.41E-19 & 4.44E-19 & 1.33E-18 & 9.83E-19 & 1.20E-18 \\    
$^{43}$Cl & 6.36E-23 & 2.56E-22 & 6.12E-22 & 5.83E-22 & 6.28E-22 \\    
$^{44}$Cl & 2.32E-28 & 5.53E-31 & 1.09E-30 & 1.04E-30 & 3.48E-29 \\    
$^{45}$Cl & 1.90E-32 & 2.25E-31 & 7.10E-31 & 6.03E-31 & 7.44E-31 \\    
$^{32}$Ar & 1.39E-24 & 7.27E-13 & 3.35E-10 & 1.06E-10 & 2.99E-11 \\    
$^{33}$Ar & 1.07E-13 & 1.10E-05 & 4.41E-04 & 3.87E-05 & 7.55E-06 \\    
$^{34}$Ar & 1.54E-08 & 1.40E-02 & 4.49E-02 & 4.56E-02 & 6.52E-02 \\    
$^{35}$Ar & 5.12E-04 & 2.12E-02 & 3.70E-02 & 3.35E-02 & 3.63E-02 \\    
$^{36}$Ar & 8.25E-04 & 5.93E-02 & 7.84E-02 & 9.02E-02 & 9.16E-02 \\    
$^{37}$Ar & 2.18E-04 & 7.23E-04 & 2.96E-04 & 2.43E-04 & 2.65E-04 \\    
$^{38}$Ar & 3.38E-05 & 2.70E-05 & 3.79E-05 & 3.71E-05 & 2.33E-05 \\    
$^{39}$Ar & 9.78E-08 & 1.54E-08 & 3.46E-08 & 2.82E-08 & 2.76E-08 \\    
$^{40}$Ar & 7.20E-08 & 7.31E-08 & 6.58E-08 & 5.56E-08 & 4.85E-08 \\    
$^{41}$Ar & 4.73E-06 & 6.48E-08 & 2.05E-07 & 1.48E-07 & 1.57E-07 \\    
$^{42}$Ar & 3.17E-09 & 8.63E-10 & 1.37E-09 & 1.27E-09 & 1.22E-09 \\    
$^{43}$Ar & 3.57E-13 & 6.75E-14 & 1.67E-13 & 1.23E-13 & 1.45E-13 \\    
$^{44}$Ar & 6.07E-17 & 7.41E-17 & 1.53E-16 & 1.48E-16 & 1.54E-16 \\    
$^{45}$Ar & 2.81E-21 & 5.41E-21 & 1.49E-20 & 1.18E-20 & 1.56E-20 \\    
$^{46}$Ar & 2.01E-25 & 3.15E-24 & 6.49E-24 & 7.05E-24 & 8.05E-24 \\    
$^{35}$K  & 1.36E-21 & 3.02E-14 & 1.41E-10 & 4.07E-11 & 1.08E-10 \\    
$^{36}$K  & 5.25E-12 & 2.49E-09 & 6.60E-06 & 8.29E-07 & 8.21E-07 \\    
$^{37}$K  & 4.55E-09 & 7.36E-09 & 9.67E-07 & 3.85E-08 & 1.40E-06 \\    
$^{38}$K  & 3.81E-05 & 3.21E-04 & 7.87E-04 & 7.18E-04 & 1.89E-04 \\    
$^{39}$K  & 2.28E-04 & 9.79E-04 & 1.92E-03 & 1.84E-03 & 4.63E-04 \\    
$^{40}$K  & 8.89E-07 & 7.32E-08 & 1.34E-07 & 1.14E-07 & 1.10E-07 \\    
$^{41}$K  & 7.82E-07 & 3.05E-07 & 6.04E-07 & 5.26E-07 & 4.92E-07 \\    
$^{42}$K  & 7.21E-05 & 2.50E-06 & 6.31E-06 & 4.97E-06 & 4.94E-06 \\    
$^{43}$K  & 3.32E-07 & 4.20E-08 & 8.65E-08 & 7.44E-08 & 7.31E-08 \\    
$^{44}$K  & 2.50E-10 & 1.31E-10 & 2.30E-10 & 2.16E-10 & 2.16E-10 \\    
$^{45}$K  & 2.35E-13 & 3.93E-13 & 6.51E-13 & 6.52E-13 & 6.68E-13 \\    
$^{46}$K  & 2.67E-17 & 1.59E-16 & 2.57E-16 & 2.75E-16 & 2.91E-16 \\    
$^{47}$K  & 2.21E-21 & 3.86E-20 & 6.40E-20 & 7.26E-20 & 8.02E-20 \\    
$^{48}$K  & 5.08E-26 & 1.86E-27 & 2.88E-27 & 3.29E-27 & 1.17E-26 \\    
$^{49}$K  & 2.93E-30 & 2.44E-28 & 5.47E-28 & 6.11E-28 & 7.94E-28 \\    
$^{36}$Ca & 4.73E-21 & 6.25E-15 & 7.63E-09 & 2.50E-09 & 1.03E-10 \\    
$^{37}$Ca & 1.51E-14 & 5.54E-08 & 1.34E-03 & 8.91E-05 & 6.22E-06 \\    
$^{38}$Ca & 1.70E-10 & 1.68E-04 & 3.35E-03 & 1.39E-03 & 2.51E-03 \\    
$^{39}$Ca & 1.50E-05 & 1.72E-03 & 5.91E-03 & 4.14E-03 & 5.30E-03 \\    
$^{40}$Ca & 9.00E-05 & 5.37E-02 & 9.97E-02 & 1.06E-01 & 1.07E-01 \\    
$^{41}$Ca & 4.31E-06 & 2.00E-05 & 1.66E-05 & 1.72E-05 & 1.74E-05 \\    
$^{42}$Ca & 2.49E-05 & 3.06E-05 & 3.30E-05 & 4.68E-05 & 2.75E-05 \\    
$^{43}$Ca & 2.10E-06 & 4.84E-07 & 5.90E-07 & 5.53E-07 & 4.87E-07 \\    
$^{44}$Ca & 6.05E-08 & 3.18E-08 & 3.89E-08 & 4.38E-08 & 3.43E-08 \\    
$^{45}$Ca & 5.48E-08 & 4.70E-09 & 8.98E-09 & 7.68E-09 & 7.30E-09 \\    
$^{46}$Ca & 3.36E-10 & 2.03E-10 & 2.09E-10 & 1.98E-10 & 1.84E-10 \\    
$^{47}$Ca & 4.98E-08 & 3.60E-09 & 7.37E-09 & 6.21E-09 & 5.94E-09 \\    
$^{48}$Ca & 6.94E-11 & 7.07E-12 & 8.22E-12 & 8.00E-12 & 7.37E-12 \\    
$^{49}$Ca & 3.97E-14 & 1.95E-17 & 8.33E-17 & 3.59E-17 & 3.07E-16 \\    
$^{40}$Sc & 1.50E-19 & 2.72E-13 & 4.23E-09 & 2.13E-09 & 6.97E-10 \\    
$^{41}$Sc & 9.35E-15 & 4.63E-11 & 5.18E-07 & 8.46E-08 & 9.90E-08 \\    
$^{42}$Sc & 4.22E-10 & 5.25E-08 & 5.76E-07 & 1.97E-07 & 8.88E-08 \\    
$^{43}$Sc & 5.55E-07 & 2.20E-06 & 4.17E-06 & 6.63E-06 & 1.48E-06 \\    
$^{44}$Sc & 2.15E-07 & 1.10E-07 & 1.22E-07 & 1.19E-07 & 9.33E-08 \\    
$^{45}$Sc & 6.92E-08 & 4.92E-08 & 2.73E-07 & 5.13E-07 & 1.81E-07 \\    
$^{46}$Sc & 1.75E-09 & 1.18E-09 & 1.35E-09 & 1.39E-09 & 1.21E-09 \\    
$^{47}$Sc & 4.92E-09 & 4.19E-09 & 5.04E-09 & 4.82E-09 & 4.10E-09 \\    
$^{48}$Sc & 1.80E-11 & 1.34E-11 & 1.19E-11 & 1.18E-11 & 1.00E-11 \\    
$^{49}$Sc & 5.55E-12 & 3.93E-13 & 2.94E-13 & 3.04E-13 & 2.29E-13 \\    
$^{50}$Sc & 1.98E-16 & 1.64E-17 & 1.67E-17 & 1.86E-17 & 1.63E-17 \\    
$^{51}$Sc & 2.07E-20 & 2.26E-21 & 1.82E-21 & 2.29E-21 & 2.34E-21 \\    
$^{41}$Ti & 1.66E-22 & 6.37E-14 & 2.59E-07 & 1.42E-07 & 1.36E-09 \\    
$^{42}$Ti & 2.59E-16 & 1.97E-08 & 1.18E-03 & 2.97E-04 & 1.75E-04 \\    
$^{43}$Ti & 1.08E-11 & 5.26E-07 & 8.25E-04 & 2.06E-04 & 8.66E-05 \\    
$^{44}$Ti & 1.46E-06 & 7.56E-05 & 1.66E-04 & 1.95E-04 & 1.36E-04 \\    
$^{45}$Ti & 3.98E-07 & 5.19E-07 & 3.57E-07 & 3.44E-07 & 2.76E-07 \\    
$^{46}$Ti & 3.93E-07 & 1.02E-06 & 2.45E-05 & 4.25E-05 & 1.60E-05 \\    
$^{47}$Ti & 2.97E-06 & 6.03E-07 & 7.24E-07 & 6.77E-07 & 5.77E-07 \\    
$^{48}$Ti & 8.94E-07 & 2.55E-07 & 3.67E-07 & 4.64E-07 & 2.69E-07 \\    
$^{49}$Ti & 3.67E-07 & 6.72E-08 & 9.42E-08 & 8.58E-08 & 7.52E-08 \\    
$^{50}$Ti & 1.50E-09 & 1.64E-07 & 1.23E-09 & 1.25E-09 & 1.13E-09 \\    
$^{51}$Ti & 5.78E-13 & 9.85E-13 & 7.38E-13 & 7.75E-13 & 7.62E-13 \\    
$^{52}$Ti & 5.61E-16 & 7.62E-15 & 4.43E-16 & 5.02E-16 & 5.20E-16 \\    
$^{53}$Ti & 4.49E-21 & 9.97E-21 & 3.32E-20 & 2.26E-20 & 5.35E-20 \\    
$^{43}$V  & 2.72E-29 & 7.08E-18 & 1.24E-10 & 5.40E-11 & 4.60E-11 \\    
$^{44}$V  & 5.82E-19 & 3.33E-13 & 2.02E-07 & 5.29E-08 & 1.33E-08 \\    
$^{45}$V  & 6.48E-13 & 7.12E-10 & 3.16E-07 & 5.81E-08 & 5.22E-09 \\    
$^{46}$V  & 2.52E-10 & 1.60E-07 & 1.15E-06 & 1.08E-06 & 2.83E-07 \\    
$^{47}$V  & 2.20E-08 & 3.46E-07 & 1.11E-05 & 1.94E-05 & 5.10E-06 \\    
$^{48}$V  & 1.50E-07 & 2.80E-07 & 3.25E-07 & 4.75E-07 & 2.00E-07 \\    
$^{49}$V  & 3.56E-07 & 2.59E-07 & 1.32E-06 & 2.39E-06 & 8.95E-07 \\    
$^{50}$V  & 6.99E-07 & 1.45E-07 & 1.81E-07 & 1.67E-07 & 1.39E-07 \\    
$^{51}$V  & 9.79E-08 & 1.29E-07 & 6.83E-08 & 6.86E-08 & 6.15E-08 \\    
$^{52}$V  & 2.47E-10 & 5.40E-10 & 4.80E-10 & 5.09E-10 & 4.96E-10 \\    
$^{53}$V  & 1.35E-13 & 4.80E-12 & 7.07E-13 & 7.97E-13 & 8.16E-13 \\    
$^{54}$V  & 1.96E-17 & 2.14E-16 & 3.42E-16 & 3.96E-16 & 4.51E-16 \\    
$^{55}$V  & 5.63E-21 & 2.56E-19 & 4.05E-19 & 5.13E-19 & 6.78E-19 \\    
$^{44}$Cr & 1.63E-34 & 8.89E-18 & 1.74E-08 & 9.66E-09 & 4.37E-10 \\    
$^{45}$Cr & 4.82E-22 & 1.02E-11 & 2.42E-04 & 8.79E-05 & 1.31E-06 \\    
$^{46}$Cr & 1.04E-15 & 2.96E-07 & 3.24E-04 & 2.27E-04 & 3.18E-04 \\    
$^{47}$Cr & 3.55E-12 & 6.26E-07 & 3.93E-06 & 3.50E-06 & 1.85E-05 \\    
$^{48}$Cr & 4.13E-07 & 2.22E-04 & 5.92E-04 & 5.19E-04 & 5.07E-04 \\    
$^{49}$Cr & 1.02E-06 & 2.22E-06 & 1.43E-06 & 1.77E-06 & 1.16E-06 \\    
$^{50}$Cr & 4.05E-07 & 1.13E-05 & 2.86E-05 & 4.09E-05 & 1.86E-05 \\    
$^{51}$Cr & 2.24E-05 & 5.98E-06 & 6.32E-06 & 5.93E-06 & 4.83E-06 \\    
$^{52}$Cr & 4.05E-06 & 1.97E-04 & 1.80E-06 & 2.29E-06 & 1.32E-06 \\    
$^{53}$Cr & 1.97E-06 & 1.93E-06 & 6.66E-07 & 6.28E-07 & 4.96E-07 \\    
$^{54}$Cr & 7.89E-08 & 1.82E-05 & 5.22E-08 & 5.15E-08 & 4.71E-08 \\    
$^{55}$Cr & 2.73E-11 & 5.32E-11 & 5.06E-11 & 5.14E-11 & 4.98E-11 \\    
$^{56}$Cr & 1.25E-14 & 3.33E-12 & 6.33E-14 & 7.05E-14 & 7.19E-14 \\    
$^{57}$Cr & 5.75E-19 & 1.06E-19 & 1.68E-19 & 1.58E-19 & 1.81E-18 \\    
$^{58}$Cr & 1.49E-22 & 7.22E-21 & 1.23E-20 & 1.54E-20 & 1.82E-20 \\    
$^{46}$Mn & 1.78E-35 & 3.98E-21 & 1.96E-11 & 1.36E-11 & 2.39E-13 \\    
$^{47}$Mn & 2.08E-26 & 1.80E-15 & 1.22E-09 & 1.00E-09 & 9.43E-10 \\    
$^{48}$Mn & 1.78E-18 & 4.62E-08 & 5.31E-06 & 9.21E-06 & 4.90E-05 \\    
$^{49}$Mn & 6.44E-16 & 1.22E-09 & 2.02E-07 & 1.55E-07 & 9.60E-08 \\    
$^{50}$Mn & 3.11E-10 & 1.74E-07 & 3.77E-06 & 1.88E-06 & 1.75E-07 \\    
$^{51}$Mn & 6.30E-08 & 1.60E-06 & 2.26E-05 & 1.94E-05 & 4.43E-06 \\    
$^{52}$Mn & 9.58E-07 & 2.26E-06 & 1.65E-06 & 1.90E-06 & 9.90E-07 \\    
$^{53}$Mn & 4.07E-05 & 2.05E-05 & 1.89E-05 & 1.84E-05 & 1.57E-05 \\    
$^{54}$Mn & 2.25E-05 & 2.67E-06 & 4.40E-06 & 3.84E-06 & 3.42E-06 \\    
$^{55}$Mn & 5.01E-07 & 1.04E-05 & 3.93E-07 & 3.94E-07 & 3.64E-07 \\    
$^{56}$Mn & 1.11E-09 & 8.06E-09 & 2.29E-09 & 2.48E-09 & 2.43E-09 \\    
$^{57}$Mn & 1.45E-12 & 6.62E-10 & 7.22E-12 & 8.25E-12 & 8.47E-12 \\    
$^{58}$Mn & 3.60E-16 & 7.43E-15 & 7.18E-15 & 8.68E-15 & 9.77E-15 \\    
$^{59}$Mn & 3.83E-19 & 2.44E-17 & 1.94E-17 & 2.50E-17 & 2.87E-17 \\    
$^{60}$Mn & 4.69E-23 & 9.71E-23 & 2.81E-22 & 2.21E-22 & 1.67E-21 \\    
$^{61}$Mn & 2.40E-26 & 7.74E-24 & 1.40E-23 & 1.97E-23 & 2.81E-23 \\    
$^{47}$Fe & 4.90E-42 & 5.54E-25 & 8.37E-13 & 7.14E-13 & 1.57E-15 \\    
$^{48}$Fe & 2.09E-32 & 4.73E-15 & 1.14E-07 & 1.96E-07 & 6.00E-08 \\    
$^{49}$Fe & 1.71E-21 & 1.83E-09 & 6.67E-05 & 4.92E-05 & 2.94E-05 \\    
$^{50}$Fe & 2.00E-20 & 4.74E-08 & 1.26E-04 & 1.56E-04 & 2.86E-04 \\    
$^{51}$Fe & 2.42E-14 & 9.88E-07 & 1.22E-04 & 3.25E-04 & 4.62E-04 \\    
$^{52}$Fe & 1.12E-06 & 3.86E-03 & 1.31E-02 & 8.21E-03 & 8.94E-03 \\    
$^{53}$Fe & 6.57E-05 & 6.38E-05 & 3.25E-05 & 3.03E-05 & 2.51E-05 \\    
$^{54}$Fe & 2.12E-05 & 6.87E-03 & 6.33E-05 & 6.78E-05 & 4.18E-05 \\    
$^{55}$Fe & 1.78E-03 & 6.34E-04 & 5.57E-04 & 5.19E-04 & 4.22E-04 \\    
$^{56}$Fe & 2.44E-04 & 1.61E-02 & 2.46E-04 & 1.30E-04 & 1.68E-04 \\    
$^{57}$Fe & 5.10E-05 & 1.05E-04 & 2.14E-05 & 2.01E-05 & 1.50E-05 \\    
$^{58}$Fe & 1.46E-06 & 8.42E-04 & 3.16E-06 & 1.79E-06 & 1.73E-06 \\    
$^{59}$Fe & 5.29E-08 & 5.07E-08 & 5.01E-08 & 4.88E-08 & 3.24E-08 \\    
$^{60}$Fe & 3.72E-10 & 8.89E-09 & 3.58E-10 & 3.65E-10 & 2.85E-10 \\    
$^{61}$Fe & 2.53E-13 & 6.45E-14 & 1.56E-13 & 1.08E-13 & 1.70E-13 \\    
$^{62}$Fe & 6.27E-14 & 4.92E-16 & 6.29E-16 & 7.12E-16 & 7.22E-16 \\    
$^{63}$Fe & 7.08E-21 & 6.67E-23 & 9.56E-23 & 1.07E-22 & 1.50E-21 \\    
$^{50}$Co & 1.57E-29 & 9.39E-16 & 1.03E-08 & 7.46E-09 & 1.66E-09 \\    
$^{51}$Co & 1.69E-32 & 2.50E-17 & 6.81E-11 & 7.86E-11 & 1.58E-10 \\    
$^{52}$Co & 2.37E-21 & 3.25E-11 & 1.73E-06 & 3.32E-06 & 1.85E-06 \\    
$^{53}$Co & 2.83E-19 & 3.16E-11 & 8.51E-06 & 3.22E-06 & 1.19E-06 \\    
$^{54}$Co & 3.46E-09 & 2.68E-06 & 1.30E-05 & 3.83E-06 & 1.88E-06 \\    
$^{55}$Co & 1.01E-06 & 1.19E-04 & 5.28E-05 & 1.94E-05 & 5.08E-06 \\    
$^{56}$Co & 5.17E-05 & 1.44E-04 & 6.92E-05 & 6.61E-05 & 5.13E-05 \\    
$^{57}$Co & 2.47E-05 & 8.74E-05 & 1.97E-05 & 1.83E-05 & 1.54E-05 \\    
$^{58}$Co & 1.96E-05 & 8.18E-06 & 6.37E-06 & 5.90E-06 & 4.30E-06 \\    
$^{59}$Co & 9.20E-07 & 4.55E-05 & 3.13E-06 & 1.84E-06 & 1.96E-06 \\    
$^{60}$Co & 1.45E-08 & 6.82E-08 & 1.50E-08 & 1.41E-08 & 9.00E-09 \\    
$^{61}$Co & 1.29E-10 & 6.98E-08 & 7.78E-10 & 6.43E-10 & 4.87E-10 \\    
$^{62}$Co & 1.61E-13 & 2.46E-12 & 7.67E-13 & 8.48E-13 & 7.45E-13 \\    
$^{63}$Co & 6.36E-16 & 1.04E-13 & 6.02E-15 & 7.03E-15 & 6.73E-15 \\    
$^{64}$Co & 2.10E-20 & 1.94E-18 & 3.10E-18 & 3.93E-18 & 1.05E-17 \\    
$^{65}$Co & 3.18E-22 & 2.93E-20 & 4.03E-20 & 5.28E-20 & 5.96E-20 \\    
$^{51}$Ni & 1.32E-37 & 7.51E-22 & 2.52E-12 & 2.23E-12 & 1.43E-13 \\    
$^{52}$Ni & 1.81E-40 & 1.48E-19 & 9.19E-11 & 1.27E-10 & 3.56E-11 \\    
$^{53}$Ni & 5.38E-26 & 8.21E-12 & 1.17E-04 & 1.02E-04 & 5.32E-06 \\    
$^{54}$Ni & 2.64E-24 & 3.48E-09 & 6.13E-04 & 4.06E-04 & 5.09E-04 \\    
$^{55}$Ni & 3.53E-14 & 1.13E-05 & 1.67E-03 & 7.56E-04 & 5.34E-04 \\    
$^{56}$Ni & 7.55E-05 & 8.22E-02 & 7.68E-01 & 6.80E-01 & 6.40E-01 \\    
$^{57}$Ni & 2.77E-04 & 1.46E-03 & 8.37E-04 & 7.45E-04 & 6.89E-04 \\    
$^{58}$Ni & 1.38E-04 & 2.86E-02 & 2.07E-02 & 1.68E-02 & 2.18E-02 \\    
$^{59}$Ni & 3.98E-05 & 3.12E-04 & 2.12E-04 & 1.89E-04 & 2.06E-04 \\    
$^{60}$Ni & 8.26E-06 & 2.99E-02 & 3.45E-02 & 2.98E-02 & 3.34E-02 \\    
$^{61}$Ni & 6.33E-06 & 6.49E-05 & 9.10E-05 & 9.09E-05 & 7.66E-05 \\    
$^{62}$Ni & 7.91E-07 & 5.35E-03 & 8.72E-03 & 8.70E-03 & 5.28E-03 \\    
$^{63}$Ni & 1.84E-06 & 9.00E-07 & 1.03E-06 & 1.18E-06 & 6.59E-07 \\    
$^{64}$Ni & 1.94E-08 & 3.57E-06 & 1.95E-06 & 2.53E-06 & 8.21E-07 \\    
$^{65}$Ni & 9.72E-12 & 1.18E-11 & 1.76E-11 & 1.77E-11 & 1.52E-11 \\    
$^{66}$Ni & 1.97E-14 & 1.27E-11 & 2.15E-12 & 3.55E-12 & 6.41E-13 \\    
$^{67}$Ni & 1.23E-18 & 1.20E-17 & 2.01E-17 & 2.08E-17 & 2.41E-17 \\    
$^{55}$Cu & 3.04E-43 & 1.32E-23 & 1.91E-14 & 2.63E-14 & 1.28E-13 \\    
$^{56}$Cu & 6.18E-25 & 9.13E-14 & 4.58E-09 & 2.83E-09 & 1.68E-09 \\    
$^{57}$Cu & 2.43E-22 & 1.18E-12 & 2.36E-05 & 2.40E-05 & 9.28E-06 \\    
$^{58}$Cu & 1.77E-10 & 7.53E-05 & 7.31E-05 & 6.96E-05 & 3.57E-05 \\    
$^{59}$Cu & 1.94E-10 & 4.96E-05 & 6.41E-05 & 6.24E-05 & 3.28E-05 \\    
$^{60}$Cu & 2.88E-08 & 8.33E-07 & 2.60E-06 & 3.30E-06 & 1.58E-06 \\    
$^{61}$Cu & 2.81E-08 & 4.33E-06 & 1.14E-04 & 1.81E-04 & 9.69E-05 \\    
$^{62}$Cu & 1.32E-06 & 1.02E-06 & 6.26E-06 & 8.38E-06 & 5.39E-06 \\    
$^{63}$Cu & 4.53E-07 & 7.66E-06 & 1.69E-04 & 2.05E-04 & 1.24E-04 \\    
$^{64}$Cu & 7.71E-07 & 2.22E-07 & 1.56E-06 & 2.12E-06 & 1.06E-06 \\    
$^{65}$Cu & 2.59E-08 & 3.61E-07 & 5.06E-06 & 7.63E-06 & 2.65E-06 \\    
$^{66}$Cu & 8.19E-11 & 1.91E-10 & 7.55E-10 & 1.41E-09 & 4.58E-10 \\    
$^{67}$Cu & 1.07E-12 & 4.97E-11 & 2.45E-10 & 5.55E-10 & 1.06E-10 \\    
$^{68}$Cu & 6.94E-16 & 7.06E-15 & 1.02E-14 & 1.27E-14 & 1.14E-14 \\    
$^{69}$Cu & 5.23E-17 & 1.72E-16 & 1.28E-16 & 1.70E-16 & 1.46E-16 \\    
$^{57}$Zn & 8.69E-31 & 3.40E-18 & 7.70E-11 & 4.56E-11 & 3.95E-12 \\    
$^{58}$Zn & 1.35E-27 & 1.82E-14 & 1.91E-04 & 2.01E-04 & 4.31E-06 \\    
$^{59}$Zn & 3.20E-15 & 8.39E-05 & 3.35E-04 & 3.76E-04 & 3.35E-04 \\    
$^{60}$Zn & 3.04E-09 & 1.05E-04 & 5.63E-03 & 6.90E-03 & 5.36E-03 \\    
$^{61}$Zn & 2.89E-08 & 2.75E-06 & 1.35E-05 & 1.32E-05 & 9.45E-06 \\    
$^{62}$Zn & 1.60E-06 & 5.94E-05 & 2.38E-03 & 1.90E-03 & 1.97E-03 \\    
$^{63}$Zn & 1.59E-06 & 2.53E-06 & 3.89E-05 & 4.02E-05 & 2.92E-05 \\    
$^{64}$Zn & 1.17E-06 & 3.16E-04 & 9.30E-03 & 9.49E-03 & 7.51E-03 \\    
$^{65}$Zn & 1.06E-06 & 7.12E-07 & 2.24E-05 & 3.17E-05 & 1.61E-05 \\    
$^{66}$Zn & 3.31E-07 & 3.84E-05 & 4.58E-03 & 8.04E-03 & 2.94E-03 \\    
$^{67}$Zn & 7.02E-07 & 1.58E-07 & 4.99E-07 & 9.47E-07 & 3.22E-07 \\    
$^{68}$Zn & 1.93E-08 & 1.74E-07 & 1.57E-05 & 4.06E-05 & 7.24E-06 \\    
$^{69}$Zn & 1.77E-08 & 2.14E-09 & 3.88E-09 & 3.62E-09 & 2.34E-09 \\    
$^{70}$Zn & 2.45E-08 & 2.87E-08 & 2.37E-08 & 2.41E-08 & 2.22E-08 \\    
$^{71}$Zn & 7.74E-08 & 7.81E-09 & 1.19E-08 & 9.90E-09 & 5.07E-09 \\    
$^{72}$Zn & 4.79E-10 & 3.16E-10 & 3.48E-10 & 3.45E-10 & 3.14E-10 \\    
$^{59}$Ga & 1.68E-49 & 4.13E-29 & 1.86E-16 & 5.01E-16 & 6.35E-17 \\    
$^{60}$Ga & 1.56E-31 & 4.69E-16 & 6.30E-13 & 1.11E-12 & 2.84E-12 \\    
$^{61}$Ga & 3.04E-24 & 1.68E-12 & 9.64E-08 & 1.13E-07 & 4.55E-08 \\    
$^{62}$Ga & 3.17E-19 & 5.30E-07 & 6.12E-07 & 6.05E-07 & 8.73E-08 \\    
$^{63}$Ga & 2.37E-17 & 1.83E-06 & 1.56E-06 & 1.45E-06 & 1.54E-07 \\    
$^{64}$Ga & 1.86E-10 & 1.74E-07 & 5.43E-07 & 7.35E-07 & 2.94E-07 \\    
$^{65}$Ga & 9.00E-12 & 4.05E-08 & 1.95E-06 & 3.96E-06 & 1.35E-06 \\    
$^{66}$Ga & 2.60E-08 & 6.90E-08 & 7.35E-07 & 1.22E-06 & 4.80E-07 \\    
$^{67}$Ga & 2.11E-08 & 5.52E-08 & 6.02E-06 & 1.45E-05 & 4.25E-06 \\    
$^{68}$Ga & 3.94E-09 & 1.08E-08 & 1.25E-07 & 2.73E-07 & 8.08E-08 \\    
$^{69}$Ga & 4.75E-09 & 7.75E-09 & 2.41E-06 & 6.81E-06 & 1.32E-06 \\    
$^{70}$Ga & 5.10E-08 & 1.28E-08 & 1.57E-08 & 2.16E-08 & 1.14E-08 \\    
$^{71}$Ga & 1.96E-08 & 2.20E-08 & 1.76E-08 & 2.36E-08 & 1.48E-08 \\    
$^{72}$Ga & 8.09E-08 & 1.20E-08 & 1.95E-08 & 1.74E-08 & 1.01E-08 \\    
$^{73}$Ga & 2.47E-09 & 1.54E-09 & 1.75E-09 & 1.73E-09 & 1.53E-09 \\    
$^{74}$Ga & 6.64E-12 & 7.30E-12 & 1.22E-11 & 1.23E-11 & 1.14E-11 \\    
$^{75}$Ga & 3.19E-14 & 1.32E-13 & 1.72E-13 & 1.92E-13 & 1.92E-13 \\    
$^{62}$Ge & 3.72E-31 & 9.77E-14 & 1.49E-06 & 2.18E-06 & 5.91E-08 \\    
$^{63}$Ge & 8.19E-23 & 3.40E-06 & 1.38E-05 & 1.63E-05 & 5.11E-06 \\    
$^{64}$Ge & 1.19E-12 & 2.54E-06 & 4.49E-05 & 5.16E-05 & 2.77E-05 \\    
$^{65}$Ge & 1.35E-12 & 4.99E-07 & 6.44E-07 & 8.09E-07 & 1.77E-07 \\    
$^{66}$Ge & 3.45E-08 & 1.52E-06 & 3.23E-05 & 2.56E-05 & 2.09E-05 \\    
$^{67}$Ge & 6.30E-08 & 1.93E-07 & 1.34E-06 & 1.68E-06 & 7.89E-07 \\    
$^{68}$Ge & 1.52E-07 & 9.85E-07 & 3.97E-04 & 4.14E-04 & 2.58E-04 \\    
$^{69}$Ge & 9.24E-10 & 3.88E-09 & 1.31E-06 & 2.28E-06 & 7.56E-07 \\    
$^{70}$Ge & 4.36E-08 & 1.67E-07 & 3.97E-04 & 1.09E-03 & 2.67E-04 \\    
$^{71}$Ge & 1.07E-07 & 4.38E-08 & 4.84E-07 & 1.77E-06 & 3.14E-07 \\    
$^{72}$Ge & 5.77E-08 & 5.67E-08 & 1.95E-05 & 1.03E-04 & 1.14E-05 \\    
$^{73}$Ge & 1.57E-07 & 2.61E-08 & 4.22E-08 & 4.18E-08 & 2.60E-08 \\    
$^{74}$Ge & 3.15E-09 & 2.10E-09 & 2.92E-08 & 1.98E-07 & 1.20E-08 \\    
$^{75}$Ge & 1.00E-11 & 1.46E-11 & 2.11E-11 & 2.55E-11 & 2.04E-11 \\    
$^{76}$Ge & 3.73E-14 & 1.62E-13 & 1.07E-12 & 9.29E-12 & 4.43E-13 \\    
$^{77}$Ge & 1.88E-17 & 2.08E-16 & 3.55E-16 & 3.87E-16 & 4.23E-16 \\    
$^{78}$Ge & 2.96E-20 & 1.13E-18 & 1.86E-18 & 4.80E-18 & 2.38E-18 \\    
$^{65}$As & 1.55E-34 & 1.16E-15 & 1.82E-11 & 2.43E-11 & 1.32E-11 \\    
$^{66}$As & 4.66E-22 & 2.78E-07 & 4.70E-07 & 4.77E-07 & 4.00E-08 \\    
$^{67}$As & 1.39E-20 & 1.91E-08 & 2.91E-08 & 2.86E-08 & 6.33E-10 \\    
$^{68}$As & 9.04E-17 & 1.38E-08 & 8.58E-09 & 7.90E-09 & 1.23E-10 \\    
$^{69}$As & 8.40E-16 & 1.09E-08 & 1.41E-08 & 2.12E-08 & 3.99E-09 \\    
$^{70}$As & 2.60E-11 & 1.42E-09 & 1.44E-08 & 3.05E-08 & 5.91E-09 \\    
$^{71}$As & 1.46E-10 & 1.47E-09 & 7.29E-08 & 3.04E-07 & 4.67E-08 \\    
$^{72}$As & 1.53E-09 & 4.39E-09 & 3.41E-09 & 8.23E-09 & 2.13E-09 \\    
$^{73}$As & 7.93E-09 & 1.87E-08 & 1.52E-07 & 8.28E-07 & 1.02E-07 \\    
$^{74}$As & 1.35E-10 & 7.88E-10 & 1.54E-09 & 8.61E-09 & 7.95E-10 \\    
$^{75}$As & 1.32E-10 & 2.86E-10 & 1.78E-08 & 1.37E-07 & 8.47E-09 \\    
$^{76}$As & 2.34E-13 & 9.37E-13 & 1.03E-11 & 1.13E-10 & 4.78E-12 \\    
$^{77}$As & 1.52E-15 & 1.02E-14 & 1.23E-11 & 1.36E-10 & 3.91E-12 \\    
$^{78}$As & 3.75E-19 & 1.48E-17 & 2.22E-16 & 3.45E-15 & 7.75E-17 \\    
$^{79}$As & 2.45E-21 & 2.03E-19 & 1.81E-16 & 3.13E-15 & 4.64E-17 \\    
$^{68}$Se & 9.81E-16 & 9.07E-08 & 4.40E-07 & 4.59E-07 & 1.25E-07 \\    
$^{69}$Se & 4.87E-15 & 1.96E-07 & 1.95E-07 & 1.82E-07 & 5.29E-10 \\    
$^{70}$Se & 3.98E-10 & 1.57E-07 & 3.12E-07 & 2.59E-07 & 8.39E-08 \\    
$^{71}$Se & 3.98E-10 & 4.09E-09 & 2.50E-08 & 3.31E-08 & 1.04E-08 \\    
$^{72}$Se & 5.95E-08 & 1.68E-07 & 6.81E-06 & 7.62E-06 & 3.93E-06 \\    
$^{73}$Se & 1.27E-09 & 3.99E-09 & 4.55E-08 & 8.57E-08 & 2.40E-08 \\    
$^{74}$Se & 2.53E-08 & 5.45E-08 & 1.39E-05 & 5.96E-05 & 1.22E-05 \\    
$^{75}$Se & 5.72E-11 & 1.43E-10 & 1.11E-07 & 7.01E-07 & 9.20E-08 \\    
$^{76}$Se & 2.20E-11 & 1.04E-10 & 8.03E-06 & 6.80E-05 & 6.00E-06 \\    
$^{77}$Se & 4.39E-15 & 1.20E-13 & 1.28E-08 & 1.50E-07 & 9.21E-09 \\    
$^{78}$Se & 2.24E-17 & 3.42E-12 & 2.96E-07 & 3.50E-06 & 1.32E-07 \\    
$^{79}$Se & 8.61E-22 & 2.54E-16 & 1.47E-11 & 2.55E-10 & 6.34E-12 \\    
$^{80}$Se & 7.17E-24 & 8.39E-15 & 3.66E-10 & 5.90E-09 & 1.01E-10 \\    
$^{81}$Se & 5.70E-28 & 4.69E-19 & 1.13E-14 & 2.56E-13 & 3.12E-15 \\    
$^{82}$Se & 5.62E-30 & 7.46E-19 & 1.26E-14 & 3.04E-13 & 2.64E-15 \\    
$^{83}$Se & 1.61E-36 & 3.80E-26 & 4.07E-22 & 2.03E-20 & 8.04E-23 \\    
$^{70}$Br & 3.21E-30 & 4.29E-12 & 2.75E-11 & 2.33E-11 & 4.97E-13 \\    
$^{71}$Br & 8.24E-25 & 1.60E-09 & 2.47E-09 & 2.42E-09 & 7.42E-12 \\    
$^{72}$Br & 4.01E-20 & 1.12E-09 & 8.71E-10 & 7.98E-10 & 1.61E-13 \\    
$^{73}$Br & 1.12E-17 & 2.76E-09 & 2.02E-09 & 1.89E-09 & 1.72E-11 \\    
$^{74}$Br & 2.47E-11 & 7.25E-10 & 9.16E-10 & 1.49E-09 & 2.39E-10 \\    
$^{75}$Br & 1.86E-11 & 3.68E-09 & 4.70E-09 & 1.38E-08 & 1.76E-09 \\    
$^{76}$Br & 2.22E-11 & 6.63E-11 & 9.13E-10 & 5.04E-09 & 7.39E-10 \\    
$^{77}$Br & 8.88E-12 & 2.07E-11 & 1.90E-08 & 1.72E-07 & 1.54E-08 \\    
$^{78}$Br & 2.47E-15 & 6.37E-15 & 4.98E-10 & 5.65E-09 & 3.98E-10 \\    
$^{79}$Br & 6.96E-18 & 1.59E-14 & 2.87E-08 & 3.57E-07 & 1.51E-08 \\    
$^{80}$Br & 6.47E-21 & 2.04E-16 & 3.42E-10 & 5.63E-09 & 1.67E-10 \\    
$^{81}$Br & 2.31E-23 & 1.41E-15 & 1.48E-09 & 2.56E-08 & 5.22E-10 \\    
$^{82}$Br & 1.30E-26 & 1.97E-18 & 1.45E-12 & 3.47E-11 & 4.73E-13 \\    
$^{83}$Br & 6.44E-29 & 7.46E-18 & 3.32E-12 & 8.05E-11 & 7.89E-13 \\    
$^{72}$Kr & 3.28E-19 & 7.01E-09 & 1.07E-08 & 9.23E-09 & 7.79E-10 \\    
$^{73}$Kr & 4.03E-17 & 1.65E-08 & 1.67E-08 & 1.55E-08 & 8.09E-12 \\    
$^{74}$Kr & 9.36E-12 & 3.89E-08 & 3.71E-08 & 3.55E-08 & 9.88E-10 \\    
$^{75}$Kr & 1.05E-10 & 1.57E-09 & 1.32E-09 & 1.42E-09 & 4.39E-10 \\    
$^{76}$Kr & 2.17E-08 & 1.10E-07 & 1.09E-07 & 1.44E-07 & 8.85E-08 \\    
$^{77}$Kr & 1.29E-10 & 3.93E-10 & 4.35E-09 & 9.89E-09 & 3.32E-09 \\    
$^{78}$Kr & 7.42E-11 & 1.77E-10 & 3.01E-07 & 1.58E-06 & 3.34E-07 \\    
$^{79}$Kr & 1.99E-14 & 5.61E-14 & 1.47E-08 & 1.30E-07 & 1.48E-08 \\    
$^{80}$Kr & 2.98E-16 & 8.58E-13 & 1.21E-06 & 1.19E-05 & 1.10E-06 \\    
$^{81}$Kr & 6.98E-21 & 3.15E-15 & 4.45E-09 & 6.03E-08 & 3.81E-09 \\    
$^{82}$Kr & 2.07E-24 & 8.06E-13 & 7.96E-07 & 1.00E-05 & 4.83E-07 \\    
$^{83}$Kr & 1.24E-28 & 6.99E-16 & 4.89E-10 & 8.42E-09 & 2.80E-10 \\    
$^{84}$Kr & 3.48E-31 & 9.52E-14 & 4.25E-08 & 6.53E-07 & 1.51E-08 \\    
$^{85}$Kr & 9.60E-36 & 1.00E-17 & 2.67E-12 & 5.89E-11 & 9.08E-13 \\    
$^{86}$Kr & 3.23E-38 & 4.04E-16 & 1.08E-10 & 2.15E-09 & 2.32E-11 \\    
$^{87}$Kr & 7.94E-46 & 2.30E-24 & 4.89E-19 & 2.83E-17 & 1.00E-19 \\    

\enddata

\end{deluxetable}
